Explosions in the Empty: A Survey of Transients in Local Void Galaxies

We present a systematic analysis of transient astrophysical events -- including supernovae (SNe), gamma-ray bursts (GRBs), and fast radio bursts (FRBs) -- in void and non-void galaxies within the local universe ($0.005 < z < 0.05$). Cosmic voids, defined by low galaxy densities and characterized by minimal environmental interactions, offer a natural laboratory for isolating the impact of large-scale underdensities on stellar evolution and transient production. Using multi-wavelength data from the Sloan Digital Sky Survey, the Sternberg Astronomical Institute Supernova Catalogue, and high-energy space observatories, we compare transient occurrence rates and host galaxy properties across environments. We find that core-collapse supernovae (CCSNe) are significantly more common in void galaxies, indicating that massive star formation remains active in underdense regions. In contrast, Type Ia supernovae are less frequent in voids, consistent with a scarcity of older stellar populations. Notably, we identify a short-duration GRB hosted by a void galaxy, demonstrating that compact object mergers can occur in isolated environments. Additionally, we find no FRBs associated with void galaxies. Taken together, these results show that cosmic voids exert a measurable influence on the star formation history of galaxies and hence on the production of transients.

==> (inline-0) <==
\begin{longtable}{ccccccccccc}
\caption{\textcolor{black}{Supernovae sample inside the voids within our survey volume. Columns list SNe name, Host galaxy/void galaxy number \citep{2012MNRAS.421..926P}/SDSS objID, morphology of host galaxy.}\label{tab:void_sn}} \\
\hline
SN & Type & Host/void ID/SDSS objID & Morphology \\ \hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
SN & Type & Host/void ID/SDSS objID & Morphology \\ \hline
\endhead

\hline
\multicolumn{10}{c}{{- To be continued}} \\
\endfoot

\hline
\endlastfoot

 1915A & ~ & NGC4527/68390/1237651754014081039 & SABb \\ 
 1920A & II: & NGC2608/68912/1237661126687588382 & Sb \\ 
 1926A & II & NGC4303/68470/1237668675085533189 & Sbc \\ 
 1938B & ~ & NGC2672/69500/1237667211044978721 & E \\ 
 1950I & ~ & MCG+03-39-008/63416/1237667967496159276 & S0-a \\ 
 1950M & ~ & NGC3266/68312/1237651272432615436 & S0 \\ 
 1952G & ~ & NGC5668/68532/1237654880738476143 & Scd \\ 
 1954B & I & NGC5668/68532/1237654880738476143 & Scd \\ 
 1956K & ~ & PGC045982/2440/1237655493293047908 & E? \\ 
 1959C & I & UGC08263/7487/1237651755091886190 & SBc \\ 
 1960F & Ia & NGC4496A/68569/1237654879114625046 & SBd \\ 
 1961I & II: & NGC4303/68470/1237668675085533189 & Sbc \\ 
 1962B & I & UGC09831/42595/1237662662139314258 & Sa \\ 
 1963O & I & NGC5905/69672/1237655349961556002 & Sb \\ 
 1963U & Pec & MCG+06-22-024/30608/1237661382773440633 & SBc \\ 
 1964F & I & NGC4303/68470/1237668675085533189 & Sbc \\ 
 1965G & ~ & NGC4162/69530/1237667446192209928 & Sbc \\ 
 1965N & IIP & NGC3074/37987/1237662226202755144 & SABc \\ 
 1966A & I & UGC04870/18693/1237657216652148897 & SABb \\ 
 1969C & Ia & NGC3811/68973/1237661358078427191 & SBc \\ 
 1969G & ~ & PGC1290891/13091/1237655126621618210 & S? \\ 
 1971G & Ia & NGC4165/34948/1237661950790598702 & SABa \\ 
 1971K & II: & NGC3811/68973/1237661358078427191 & SBc \\ 
 1973V & II & MCG+09-18-102/17105/1237657590855958658 & Sbc \\ 
 1975C & ~ & NGC4246/35896/1237661971185336496 & Sc \\ 
 1975P & I & NGC3583/20330/1237658203969880115 & SBb \\ 
 1978B & II & UGC06335/12349/1237654781950033957 & Sc \\ 
 1978H & II & NGC3780/68965/1237661416592441382 & Sc \\ 
 1980P & I & NGC5854/68359/1237651737388122190 & S0-a \\ 
 1981B & Ia & NGC4536/68381/1237651753477210165 & SABb \\ 
 1983P & I & NGC5746/68350/1237651736311889981 & SABb \\ 
 1983W & Ia & NGC3625/17925/1237657613411418218 & Sb \\ 
 1984Q & ~ & UGC06518/17015/1237657589783461925 & Sbc \\ 
 1984U & ~ & NGC4246/35896/1237661971185336496 & Sc \\ 
 1986A & Ia & NGC3367/69245/1237661923951509568 & Sc \\ 
 1987B & IIn & NGC5850/68603/1237651753493921853 & Sb \\ 
 1987F & IIn & NGC4615/69541/1237667448879448226 & Sc \\ 
 1988ac & ~ & NGC3995/69389/1237665226766549012 & SABm \\ 
 1988B & Ia & NGC3191/68817/1237657874871091247 & SBbc \\ 
 1988C & Ia & UGC03933/43927/1237663547433549828 & SABb \\ 
 1988G & Ia & PGC1971096/51706/1237665227848876046 & S? \\ 
 1988M & II & NGC4496B/12660/1237655123937001520 & SBm \\ 
 1989A & Ia & NGC3687/69486/1237667211598233634 & Sbc \\ 
 1989af & ~ & UGC06433/37190/1237662223525937277 & SBm \\ 
 1989C & IIn & UGC05249/68427/1237653665794424840 & Scd \\ 
 1989F & IIPec: & UGC08084/68356/1237651736837095466 & SBd \\ 
 1989K & II & NGC5375/51488/1237665178445414484 & SBab \\ 
 1989N & II & NGC3646/69602/1237667916488114199 & Sc \\ 
 1989U & II & UGC05295/19732/1237657873257988104 & SABb \\ 
 1990H & II & NGC3294/47030/1237664668973531242 & Sc \\ 
 1990L & Ia & UGC09927/54456/1237665536002031776 & S0 \\ 
 1991C & II & PGC1281917/12955/1237655126078062737 & ~ \\ 
 1991F & I: & NGC3458/68547/1237655106762440730 & S0 \\ 
 1991J & II & NGC5020/69070/1237661950260215822 & SABb \\ 
 1991M & Ia & IC1151/69456/1237665532796535080 & SBc \\ 
 1991T & IaPec & NGC4527/68390/1237651754014081039 & SABb \\ 
 1992bt & IIP & NGC3780/68965/1237661416592441382 & Sc \\ 
 1992C & II & NGC3367/69245/1237661923951509568 & Sc \\ 
 1992G & Ia & NGC3294/47030/1237664668973531242 & Sc \\ 
 1992P & Ia & IC3690/38427/1237660614519488624 & Sb \\ 
 1992V & Ia & PGC041858/28506/1237661069264748773 & S? \\ 
 1993N & IIPec & UGC05695/28455/1237661069251510395 & Sab \\ 
 1994N & II & UGC05695/28455/1237661069251510395 & Sab \\ 
 1994S & Ia & NGC4495/53471/1237665440976207960 & Sab \\ 
 1995D & Ia & NGC2962/68774/1237658423010525192 & S0-a \\ 
 1996ac & Ia & PGC040346/68366/1237651752402354293 & S0 \\ 
 1996ae & IIn & NGC5775/68404/1237651822175781022 & SBc \\ 
 1996aq & Ic & NGC5584/392/1237648704054296626 & SABc \\ 
 1996B & II & NGC4357/29342/1237661141176156264 & Sbc \\ 
 1996C & Ia & MCG+08-25-047/39499/1237662300822241370 & SB \\ 
 1996cc & II & NGC5673/69783/1237659132209070124 & SBc \\ 
 1997bm & I: & IC0705/20860/1237658205582000160 & S? \\ 
 1997bo & II & PGC039731/36244/1237661976010293410 & I \\ 
 1997bz & Ia & PGC1187213/2043/1237648722837241973 & ~ \\ 
 1997ef & IcPec & UGC04107/43741/1237663531330961604 & Sc \\ 
 1997eg & IIn & NGC5012/62490/1237667783913701393 & Sc \\ 
 1998bm & II & NGC2820A/43810/1237663531875958826 & S0-a \\ 
 1998bv & IIPec & HS1035+4758/23378/1237658613588754615 & ~ \\ 
 1998C & II & UGC03825/44121/1237663655343357998 & SABb \\ 
 1998cc & Ib & NGC5172/69679/1237668624630349833 & SABc \\ 
 1998cf & ~ & NGC3504/69498/1237667253471543340 & Sab \\ 
 1998cp & ~ & PGC041513/19570/1237657856612040727 & S? \\ 
 1998ct & IIn & UGC10062/49943/1237664972288163935 & SABc \\ 
 1998R & II & UGC06271/51843/1237665328772481039 & Sa \\ 
 1998W & II & NGC3075/69761/1237670672794779685 & Sc \\ 
 1999A & II & NGC5874/13480/1237655348350746672 & SABc \\ 
 1999ac & IaPec & NGC6063/37157/1237662200437211151 & Sc \\ 
 1999am & Ia & PGC023575/61987/1237667782809878709 & S? \\ 
 1999bu & Ic & NGC3786/69411/1237665226764845095 & SABa \\ 
 1999cd & II & NGC3646/69602/1237667916488114199 & Sc \\ 
 1999cn & Ic & MCG+02-38-043/65541/1237668349214785881 & Sab \\ 
 1999cy & ~ & MCG+00-29-013/664/1237674650997948552 & Sa \\ 
 1999eh & Ib & NGC2770/69330/1237664869211439463 & Sc \\ 
 1999gd & Ia & NGC2623/46979/1237664668961538066 & Sab \\ 
 1999gj & Ia & NGC3251/56736/1237667252931264588 & SBbc \\ 
 1999gn & II & NGC4303/68470/1237668675085533189 & Sbc \\ 
 2000au & II & MCG+08-15-014/44245/1237663787417534646 & SABb \\ 
 2000cm & Ia & PGC091181/22105/1237658423563911313 & Sd \\ 
 2000cq & II & UGC10354/52561/1237665355622383918 & SABc \\ 
 2000cv & Ia & PGC039222/13753/1237655347803717696 & S0-a \\ 
 2000cy & ~ & MCG+03-40-002/54005/1237665531183169735 & Sab \\ 
 2000de & Ib & NGC4384/17021/1237658916919640139 & Sa \\ 
 2000dv & Ib & UGC04671/69719/1237651249875910693 & Sab \\ 
 2000ez & II & NGC3995/69389/1237665226766549012 & SABm \\ 
 2000fe & II & UGC04870/18693/1237657216652148897 & SABb \\ 
 2001ac & IIn: & NGC3504/69498/1237667253471543340 & Sab \\ 
 2001ae & II & IC4229/68624/1237655498663133278 & Sb \\ 
 2001aj & II & UGC10243/50013/1237665101686309122 & Sc \\ 
 2001bg & Ia & NGC2608/68912/1237661126687588382 & Sb \\ 
 2001co & Ib/cPec & NGC5559/54782/1237665549963296916 & SBb \\ 
 2001dc & IIP & NGC5777/68450/1237654639674392686 & Sb \\ 
 2001dy & II & PGC059568/39985/1237662302452974056 & Sbc \\ 
 2001fe & Ia & UGC05129/55644/1237667112260665436 & Sa \\ 
 2001hg & II & NGC4162/69530/1237667446192209928 & Sbc \\ 
 2001Q & II & UGC06429/11098/1237654875357708430 & Sc \\ 
 2001R & II & NGC5172/69679/1237668624630349833 & SABc \\ 
 2001V & Ia & NGC3987/69536/1237667550887804984 & Sb \\ 
 2002an & II & NGC2575/69236/1237662226192400414 & Sc \\ 
 2002ao & Ib & UGC09299/1507/1237648673983692909 & SABc \\ 
 2002au & Ia: & UGC05100/21269/1237658299527594038 & SBb \\ 
 2002aw & Ia & PGC2172338/14220/1237654638611398986 & E? \\ 
 2002bh & II & UGC05286/27892/1237661063878541442 & Sc \\ 
 2002bx & II & IC2461/25808/1237660343397515471 & Sb \\ 
 2002ca & II & UGC08521/6208/1237651735767089201 & SBab \\ 
 2002ce & II & NGC2604A/27437/1237660342318399641 & SBc \\ 
 2002ci & Ia & UGC10301/41000/1237662473694413081 & Sb \\ 
 2002ck & Ia & UGC10030/16157/1237655693020364930 & Sab \\ 
 2002cp & Ib/c & NGC3074/37987/1237662226202755144 & SABc \\ 
 2002ct & ~ & PGC093680/59145/1237667444047478843 & E? \\ 
 2002cx & IaPec & PGC045981/35921/1237661971191431181 & S? \\ 
 2002hg & II & NGC3306/69238/1237664130480406623 & SBd \\ 
 2002hl & Ia & NGC3665/69132/1237662224599679020 & S0 \\ 
 2002hm & II & NGC4016/58127/1237667323254931478 & Sd \\ 
 2002I & Ia & IC4229/68624/1237655498663133278 & Sb \\ 
 2003aa & IaPec & NGC3367/69245/1237661923951509568 & Sc \\ 
 2003bf & Ia & PGC100775/69517/1237670359787635124 & S? \\ 
 2003dr & Ib/cPec & NGC5714/35237/1237661958300237828 & Sc \\ 
 2003ds & Ic & MCG+08-19-017/23362/1237657874871091240 & S? \\ 
 2003dv & IIn & UGC09638/10488/1237654640211591233 & I \\ 
 2003ei & IIn & PGC058267/65379/1237668337400348776 & ~ \\ 
 2003ej & II & UGC07820/1880/1237648722308759778 & SABc \\ 
 2003I & Ib & IC2481/10026/1237674460953116755 & Sbc \\ 
 2003jb & Ia & IC1065/5695/1237651539792953372 & S0 \\ 
 2003jz & Ia & UGC05225/18324/1237657629518004230 & E? \\ 
 2003ke & IIn & MCG+06-22-009/29146/1237661136883351559 & SBb \\ 
 2004aq & II & NGC4012/22742/1237658492816064604 & Sb \\ 
 2004aw & Ic & NGC3997/59379/1237667447801381023 & SBb \\ 
 2004bd & Ia & NGC3786/69411/1237665226764845095 & SABa \\ 
 2004bl & Ia & MCG+00-31-042/2127/1237650369409843269 & SBcd \\ 
 2004bs & Ib & NGC3323/58101/1237667323247132728 & SBc \\ 
 2004bu & Ic & UGC10089/54503/1237665180068217008 & Sc \\ 
 2004D & II & UGC06916/46935/1237664668443607076 & Sbc \\ 
 2004el & II & MCG+09-25-004/13400/1237655347276677270 & Sbc \\ 
 2004es & II & UGC03825/44121/1237663655343357998 & SABb \\ 
 2004ez & II & NGC3430/69358/1237665016311709829 & Sc \\ 
 2004G & II & NGC5668/68532/1237654880738476143 & Scd \\ 
 2004gn & ~ & NGC4527/68390/1237651754014081039 & SABb \\ 
 2004gs & Ia & MCG+03-22-020/56819/1237667431699710057 & E-SO \\ 
 2004Z & II & MCG+10-19-085/68590/1237655347270910056 & S? \\ 
 2005az & Ic & NGC4961/59179/1237667444049248311 & SBc \\ 
 2005bb & II & UGC08067/68255/1237650371561914518 & Sbc \\ 
 2005bc & Ia & NGC5698/36865/1237661849870270505 & Sb \\ 
 2005bk & Ic & MCG+07-33-027/25095/1237659324416196732 & S? \\ 
 2005bn & II & PGC2062814/49419/1237665025440481349 & S? \\ 
 2005bp & ~ & UGC10732/11957/1237654949460050109 & Sc \\ 
 2005ci & II & NGC5682/69165/1237662303509676062 & Sb \\ 
 2005cr & Ia & PGC165106/34692/1237661949717971024 & S? \\ 
 2005dh & Ia & MCG+04-37-055/43008/1237665129101656186 & Sbc \\ 
 2005ip & II & NGC2906/68917/1237661063876509703 & Sc \\ 
 2005J & II & NGC4012/22742/1237658492816064604 & Sb \\ 
 2005ki & Ia & NGC3332/22713/1237658492807610440 & E-SO \\ 
 2005kk & II & NGC3323/58101/1237667323247132728 & SBc \\ 
 2005O & Ib & NGC3340/10968/1237648704030244884 & SBbc \\ 
 2006be & II & IC4582/42753/1237662663215349960 & SBbc \\ 
 2006bj & II & /35974/1237661971722666282 & ~ \\ 
 2006bx & II & UGC05434/60149/1237667486461722699 & SABb \\ 
 2006ck & Ic & UGC08238/112/1237648720164618376 & Sc \\ 
 2006dw & Ia & PGC2057323/41379/1237659118797652301 & S? \\ 
 2006dy & Ia & NGC5587/65412/1237668348136259649 & S0-a \\ 
 2006ed & II & UGC09684/29626/1237661211510833321 & Sab \\ 
 2006iv & IIb & UGC06774/17120/1237657590858252332 & Sc \\ 
 2006lv & Ib/c & UGC06517/69313/1237664818747146308 & SBbc \\ 
 2006M & IIn & PGC047137/51643/1237665227311677576 & Sc \\ 
 2006ou & Ia & UGC06588/69272/1237664291534536927 & Sbc \\ 
 2006ov & II & NGC4303/68470/1237668675085533189 & Sbc \\ 
 2006qn & II & UGC04022/44700/1237663654273089758 & Sc \\ 
 2006qp & IIb & NGC5735/49921/1237665101139869764 & Sbc \\ 
 2006V & II & UGC06510/2568/1237650761850552420 & SABc \\ 
 2006W & II & UGC09265/53157/1237665428098449571 & Sbc \\ 
 2007af & Ia & NGC5584/392/1237648704054296626 & SABc \\ 
 2007am & II & NGC3367/69245/1237661923951509568 & Sc \\ 
 2007aq & II & IC2409/56085/1237667210507911184 & Sa \\ 
 2007ax & Ia & NGC2577/69327/1237664837536514213 & E-SO \\ 
 2007be & IIP: & UGC07800/1477/1237648673971437622 & Sb \\ 
 2007bk & Ia & SDSSJ152845.00+585200.1/11722/1237654949447860393 & ~ \\ 
 2007bt & IIn & MAPS-NGPO\_501\_0354240/41802/1237662530067366030 & ~ \\ 
 2007F & Ia & UGC08162/21031/1237658206125097076 & Sc \\ 
 2007fp & II & NGC3340/10968/1237648704030244884 & SBbc \\ 
 2007fz & II & PGC1875975/41996/1237662620261810489 & ~ \\ 
 2007kc & ~ & UGC08400/36780/1237662195605241870 & SABb \\ 
 2007S & IaPec & UGC05378/10050/1237654605858275524 & Sb \\ 
 2007uy & Ib & NGC2770/69330/1237664869211439463 & Sc \\ 
 2008B & IIn & NGC5829/53616/1237665441528086662 & Sc \\ 
 2008bm & IIn & PGC045053/38543/1237662238544822287 & ~ \\ 
 2008D & IbPec & NGC2770/69330/1237664869211439463 & Sc \\ 
 2008hn & Ic & NGC2545/69233/1237664092896034987 & SBab \\ 
 2008in & II & NGC4303/68470/1237668675085533189 & Sbc \\ 
 2008ip & IIn & NGC4846/47239/1237664337185472518 & SBbc \\ 
 2008U & II & UGC08917/69122/1237662307261350006 & Sc \\ 
 2008X & IIP & NGC4141/12069/1237655106766766185 & SBc \\ 
 2009am & IIP & NGC3060/69608/1237668289617920078 & Sb \\ 
 2009ao & IIP & NGC2939/68919/1237661064950972434 & Sbc \\ 
 2009bk & II & PGC1503164/65236/1237668333098958899 & S? \\ 
 2009bl & II & PGC2470268/13516/1237655348888141970 & S? \\ 
 2009dn & ~ & PGC035993/26750/1237660635464138787 & S? \\ 
 2009E & IIP & NGC4141/12069/1237655106766766185 & SBc \\ 
 2009et & ~ & IC3704/38528/1237660615056490591 & Sbc \\ 
 2009hq & IIP: & NGC4152/28735/1237664133174788097 & SABc \\ 
 2009jv & IIb & UGC05157/17028/1237657401347997835 & Sbc \\ 
 2009jw & II & UGC03933/43927/1237663547433549828 & SABb \\ 
 2009kq & Ia & PGC024178/69747/1237660956499574795 & SBc \\ 
 2009lx & IIP: & PGC036206/7314/1237651754545053748 & SBb \\ 
 2009no & Ia & PGC1761309/57903/1237667321649496106 & S? \\ 
 2009np & Ic: & PGC1300473/35714/1237661970112577674 & S? \\ 
 2009W & IIP & SDSSJ162346.79+114423.2/65866/1237668366927398048 & ~ \\ 
 2010aw & II & UGC10781/11880/1237655130382663782 & Sbc \\ 
 2010B & Ia & NGC5370/13947/1237655348882636872 & S0 \\ 
 2010et & ~ & PGC059998/15894/1237655504036626643 & S? \\ 
 2010fz & Ia & NGC2967/1577/1237648721752490044 & Sc \\ 
 2010gb & Ia & UGC09947/40064/1237662302978769031 & Sd \\ 
 2010io & Ic & UGC04543/68494/1237654653103243340 & Sd \\ 
 2010ks & ~ & UGC05622/48882/1237664818740854846 & Sbc \\ 
 2010ku & IIP & IC0716/1457/1237674649926369411 & Sbc \\ 
 2010lo & ~ & NGC4495/53471/1237665440976207960 & Sab \\ 
 2010Y & Ia & NGC3392/5424/1237651538708332609 & E-SO \\ 
 2011az & IIP & IC3862NED02/47206/1237664671641501840 & Sd \\ 
 2011bp & Ib: & SDSSJ111230.16+312305.9/52101/1237665330382962900 & ~ \\ 
 2011ca & Ic & NGC4495/53471/1237665440976207960 & Sab \\ 
 2011cf & II & NGC2939/68919/1237661064950972434 & Sbc \\ 
 2011cj & IIP & UGC09356/42019/1237661951342542881 & Sbc \\ 
 2011ck & IIP & NGC5425/69079/1237661957223612560 & Scd \\ 
 2011cq & IIPec & PGC039280/2422/1237650760244854900 & SABc \\ 
 2011dz & Ia & UGC10273/69196/1237662272364871812 & Sc \\ 
 2011eh & IaPec & NGC3613/68548/1237655106763817014 & E \\ 
 2011en & IIP & SDSSJ110750.42+185926.5/63138/1237667915412865179 & ~ \\ 
 2011G & Ia & UGC07144/17785/1237657610729881642 & Sb \\ 
 2011gd & Ib & NGC6186/38099/1237662226239717437 & Sa \\ 
 2011hn & IIP & IC2428/30581/1237661086424760441 & Sc \\ 
 2011hr & IaPec & NGC2691/19290/1237657775542435917 & Sa \\ 
 2011ia & Ia & PGC027923/43911/1237663546909261912 & Sb \\ 
 2011ib & IIn & UGC06716/46316/1237664336642113577 & Sbc \\ 
 2011in & II & NGC2966/69698/1237654606393114698 & Sb \\ 
 2011V & IIb: & UGC05040/69351/1237664835932848176 & I \\ 
 2012ab & IIn & PGC1286171/12983/1237655126083502111 & S? \\ 
 2012al & IIn & PGC213664/19526/1237657852307570908 & ~ \\ 
 2012av & II & UGC10026/65562/1237668349219111236 & Sc \\ 
 2012bn & II & IC1133/65873/1237668367459418477 & Sc \\ 
 2012C & Ic & NGC2926/48443/1237664870287736927 & SBbc \\ 
 2012cd & IIb & PGC046714/23926/1237658918533857331 & S? \\ 
 2012ch & IIP & PGC2180927/29600/1237661210974290143 & ~ \\ 
 2012ct & IIP & SDSSJ163213.74+383920.0/25349/1237659326029824332 & ~ \\ 
 2012da & Ia & PGC083768/59107/1237667443512115310 & S0-a \\ 
 2012ei & Ia & NGC5611/69203/1237662684145844280 & S0 \\ 
 2012G & Ia & 2MASXJ12393585+1635161/66710/1237668623014494319 & ~ \\ 
 2012gl & Ia & NGC3153/69237/1237664131551592478 & Sc \\ 
 2012ha & Ia & PGC044785/58263/1237667323797831755 & Sbc \\ 
 2012hw & IIP & PGC027685/17138/1237657591386210564 & Sc \\ 
 2012ib & Ib/c & UGC09684/29626/1237661211510833321 & Sab \\ 
 2012if & Ia & PGC034479/19549/1237657856606994532 & S? \\ 
 2012ij & Ia & PGC036194/66067/1237668495781527558 & S? \\ 
 2013ca & IIP & PGC037698/64427/1237668297128149133 & S0-a \\ 
 2013dp & Ia & UGC10313/41468/1237662504296120502 & SBd \\ 
 2013ed & Ia & SDSSJ161623.74+515313.9/11790/1237665356700975330 & ~ \\ 
 2013gm & IIP & PGC035745/28719/1237661070869004318 & Sab \\ 
 2013gs & Ia & UGC05066/16860/1237657401347080332 & SBbc \\ 
 2013hg & Ia & SDSSJ120955.84+295359.5/57057/1237667254014836830 & ~ \\ 
 2013hh & IaPec & UGC06483/69653/1237668495780348011 & Sc \\ 
 2014aa & Ia & NGC3861/64272/1237668293912821785 & Sb \\ 
 2014cn & IIP & NGC4134/56177/1237667210528423937 & Sb \\ 
 2014cv & IIP & UGC10123/13265/1237655129835241595 & Sab \\ 
 2014D & Ia & UGC07170/64357/1237668296592523378 & Sc \\ 
 2014dt & IaPec & NGC4303/68470/1237668675085533189 & Sbc \\ 
 2014eb & IIP & UGC05295/19732/1237657873257988104 & SABb \\ 
 2014U & II & NGC3859/69620/1237668293375885371 & Sm \\ 
 2015aq & II & UGC05015/48541/1237661383844626558 & SABd \\ 
 2015ba & II & IC1029/68846/1237659132209135659 & SABb \\ 
 2015bd & IaPec & NGC3662/81/1237648702961025034 & Sbc \\ 
 2015bh & IIn & NGC2770/69330/1237664869211439463 & Sc \\ 
 2015bw & Ia & PGC3086871/12377/1237655108382097506 & E \\ 
 2015D & IIP & NGC5020/69070/1237661950260215822 & SABb \\ 
 2015Q & Ib & NGC3888/17225/1237661351631585284 & SABc \\ 
 2015Y & IIb & NGC2735/69348/1237664878336344070 & SABb \\ 
 2016afa & II & NGC5962/65302/1237668336320839762 & Sc \\ 
 2016ak & II & PGC023202/29055/1237661125611356174 & Sbc \\ 
 2016aqv & IIn & PGC2316212/24722/1237659161195315216 & Sc \\ 
 2016aqz & Ia & PGC045823/45910/1237664290470822012 & S0-a \\ 
 2016arq & Ia & PGC3082598/16183/1237655693554221401 & S0-a \\ 
 2016bam & II & NGC2444/68307/1237651251478724794 & S0 \\ 
 2016bla & IIP & SDSSJ074527.41+295325.2/17585/1237657608030454182 & ~ \\ 
 2016bll & Ib & SDSSJ083318.14+192045.0/55479/1237667108501323908 & Sc \\ 
 2016blz & II & PGC1178867/14833/1237648598259925329 & Sm \\ 
 2016bme & II & UGC04671/69719/1237651249875910693 & Sab \\ 
 2016ccf & IIP & NGC2649/20004/1237658191613329444 & SABb \\ 
 2016enk & IIP & UGC09857/39800/1237662301903978843 & I \\ 
 2016ffh & Ia & PGC054242/24317/1237659132212412548 & S0-a \\ 
 2016ied & IIP & PGC2252979/18885/1237657770704437448 & Sc \\ 
 2016itd & Ia & UGC09165/69455/1237665549963231321 & S0-a \\ 
 2016iuh & IaPec & UGC07367/20530/1237658204511469603 & S0-a \\ 
 2016ivt & Ia & PGC035790/22374/1237658425170460684 & Sab \\ 
 2016iyk & II & SDSSJ104106.21+063125.7/21223/1237658298997932203 & Sc \\ 
 2016izg & Ia & PGC022078/56322/1237667211575362216 & Sc \\ 
 2016jaw & Ia & 2MASXJ08482154+2431517/48028/1237664835928588556 & Sb \\ 
 2016jax & IIn & PGC023975/17735/1237657609111011341 & Sc \\ 
 2016jft & IIP & UGC05198/20132/1237658203425472583 & SBa \\ 
 2016jfu & IIP & NGC4793/69439/1237665440978501634 & Sc \\ 
 2016xb & II & PGC2707322/5788/1237651540320190597 & Sbc \\ 
 2017aaa & Ia & PGC3274422/15174/1237671957521236097 & ~ \\ 
 2017aym & IIP & NGC5690/69716/1237651736847974418 & Sc \\ 
 2017bbz & II & SDSSJ101729.11+222455.9/59969/1237667538546131030 & ~ \\ 
 2017bel & II & PGC025132/29041/1237661133660356791 & Sb \\ 
 2017bgu & Ib & PGC2201393/55337/1237654950530842918 & SBd \\ 
 2017cbr & Ia & PGC037714/45985/1237664291536830504 & Sab \\ 
 2017cio & IIP & UGC03944/3312/1237651271879426195 & Sc \\ 
 2017cjb & II & NGC4779/38325/1237662237470097425 & SBc \\ 
 2017ckj & ~ & PGC2309235/13159/1237655128763072965 & ~ \\ 
 2017cxo & Ia & PGC034116/52195/1237665330919899210 & Sc \\ 
 2017czd & II & UGC09567/68739/1237658205059940488 & I \\ 
 2017ddc & Ic & PGC037428/62780/1237667911664599090 & Sd \\ 
 2017dfb & IaPec & PGC055698/69155/1237662236414312789 & E \\ 
 2017diz & II & UGC05739/69246/1237664132090757186 & SBm \\ 
 2017egm & II & NGC3191/68817/1237657874871091247 & SBbc \\ 
 2017emq & Ia & UGC05369/12215/1237654781407985744 & Sbc \\ 
 2017evn & Ia & PGC1686139/61360/1237667736653070555 & Sd \\ 
 2017ewx & Ib & NGC5418/36174/1237661972807286793 & SBb \\ 
 2017ezc & Ia & SDSSJ154728.82+115836.8/65772/1237668310017507657 & SBm \\ 
 2017gzu & Ia & PGC2095708/19703/1237657873253269572 & Sc \\ 
 2017ige & Ia & PGC139823/23354/1237658613059616849 & Sbc \\ 
 2017iji & Ia & NGC4174/56181/1237665440974438502 & S0-a \\ 
 2017imd & Ia & PGC026334/21342/1237658491188084893 & Sab \\ 
 2017ipi & Ia & PGC025256/43801/1237663531874386162 & Sc \\ 
 2017isj & Ia & UGC06216/9534/1237654601571106987 & SBa \\ 
 2017ivu & IIP & NGC5962/65302/1237668336320839762 & Sc \\ 
 2017iwy & Ia & PGC038341/26440/1237658493353722058 & Scd \\ 
 2017ixz & IIb & PGC1788023/19318/1237657776070984149 & Sbc \\ 
 2017iyd & IIb & PGC1212580/8406/1237651735755489363 & SBd \\ 
 2017ms & Ia & SDSSJ102641.99+364053.2/47029/1237664668972679332 & Sc \\ 
 2017pp & IaPec & PGC1378162/38429/1237662238005985404 & ~ \\ 
 2017yt & Ia & PGC2014405/48489/1237662224590438517 & Sbc \\ 
 2018abm & II & SDSSJ083711.33+231158.1/69345/1237664878870397029 & S? \\ 
 2018aca & Ia & SDSSJ102250.88+140316.5/73468/1237661070861402277 & ~ \\ 
 2018aei & II & PGC2151913/41241/1237662302442619240 & Sc \\ 
 2018aej & Ia & PGC2151913/41241/1237662302442619240 & Sc \\ 
 2018aly & Ia & PGC1749188/51312/1237665179525644453 & E \\ 
 2018amb & II & UGC04870/18693/1237657216652148897 & Sbc \\ 
 2018ame & IaPec & PGC1737737/51386/1237665180063236281 & Sc \\ 
 2018anx & II & PGC057972/25170/1237659324955361609 & Scd \\ 
 2018aqe & Ia & PGC101377/37953/1237662225690001542 & Sb \\ 
 2018aqj & Ia & PGC1339830/22302/1237671129129681073 & E \\ 
 2018ata & Ia & NGC4614/59561/1237667448879448146 & S0-a \\ 
 2018ats & Ia & PGC029751/23421/1237658614123659296 & SBb \\ 
 2018avg & Ia & PGC043834/57089/1237667254019031139 & SBb \\ 
 2018awn & Ia & PGC1267926/9856/1237654604794298406 & E? \\ 
 2018bbk & II & SDSSJ075226.99+162943.0/47995/1237665013626372646 & ~ \\ 
 2018bei & II & PGC214391/63508/1237668270838251569 & Sd \\ 
 2018bti & II & PGC2092358/40323/1237662305653555301 & Sc \\ 
 2018buh & Ia & PGC2028409/42662/1237662662673039591 & SBb \\ 
 2018byi & Ia & PGC050922/64489/1237668297142370342 & E \\ 
 2018cow & IcPec & PGC057660/43264/1237662661608603991 & Sc \\ 
 2018cqi & IIP & IC0964/64474/1237668297140535321 & Sc \\ 
 2018ctc & Ia & UGC09155/51294/1237665179521187906 & SABc \\ 
 2018ctj & IIn & SDSSJ143114.72+171135.1/64673/1237668298217750811 & S? \\ 
 2018cup & II & UGC07754/56941/1237667253480390764 & Sc \\ 
 2018cur & IIP & NGC4868/69306/1237664338259279923 & Sab \\ 
 2018cve & Ic & PGC040510/51933/1237665329315971155 & S? \\ 
 2018cwa & IIP & PGC2043902/50419/1237665127472300041 & Sc \\ 
 2018dbg & Ib/c & IC4397/69440/1237665441523499019 & Sbc \\ 
 2018dcw & IIP & UGC08440/47328/1237664673254867113 & SBc \\ 
 2018ddr & IIb & UGC08896/38733/1237658806324691005 & Sbc \\ 
 2018ecj & II & PGC035623/14601/1237655348875296856 & E? \\ 
 2018eru & IIn & PGC2186959/35418/1237661966356447330 & Sbc \\ 
 2018euz & Ia & PGC2089819/52629/1237665357231357989 & SBbc \\ 
 2018fbh & Ia & PGC055589/40168/1237662303515246792 & Sc \\ 
 2018feb & Ia & PGC059726/24666/1237662500015767906 & Scd \\ 
 2018hbz & Ia & SDSSJ112353.10+580841.3/12058/1237655106764144668 & SBb \\ 
 2018heh & II & PGC024824/69467/1237673807049130149 & Sbc \\ 
 2018hfm & ~ & PGC1297331/21351/1237658300064596134 & Sbc \\ 
 2018hwm & II & IC2327/68750/1237657413680627801 & SABa \\ 
 2018iso & Ia & SDSSJ122717.03+354803.0/49529/1237665025979449592 & S? \\ 
 2018iuu & Ia & UGC06452/21596/1237658303818629175 & SBc \\ 
 2018izc & II & PGC026922/7942/1237655369277833362 & Sc \\ 
 2018jaz & Ia & PGC3088658/47216/1237664671645630508 & E \\ 
 2018jbj & II & SDSSJ121122.70+054505.9/68481/1237654606409433107 & Sc \\ 
 2018jq & Ib & SDSSJ125648.33+035326.9/70933/1237654879117377656 & ~ \\ 
 2018ko & Ia & PGC039956/41647/1237662526839783525 & Sc \\ 
 2018kp & Ia & NGC3367/69245/1237661923951509568 & Sc \\ 
 2018oh & Ia & UGC04780/58803/1237667430628982959 & SABd \\ 
 2018ot & Ib & PGC101483/53872/1237665443126837363 & Sbc \\ 
 2018pc & Ia & UGC05049/18719/1237657633799012469 & Sc \\ 
 2018pi & IIP & UGC05772/1593/1237648721758519437 & Sbc \\ 
 2018rz & IIP & NGC5618/15488/1237655498670211217 & SBc \\ 
 2018tq & Ia & IC3671/61380/1237667736658510012 & Sbc \\ 
 2018tz & Ia & PGC033565/46685/1237664667365474435 & Sc \\ 
 2018ub & II & PGC037381/35695/1237661970109104270 & Sm \\ 
 2018yg & IcPec & PGC040618/11201/1237668675085926446 & E? \\ 
 2018yo & IIP & UGC07840/2696/1237671765322694740 & Scd \\ 
 2018yq & Ia & PGC1813588/58134/1237667323256569955 & E \\ 
 ASASSN-15bd & IIb & PGC214434/55302/1237665567690981496 & E \\ 
 ASASSN-15dc & Ia & PGC1140866/1338/1237648720713744616 & Sc \\ 
 ASASSN-15fi & II & PGC058446/43297/1237662698652106767 & Sbc \\ 
 ASASSN-15fz & II & NGC5227/6102/1237651735230545966 & Sb \\ 
 ASASSN-15jl & Ia & SDSSJ152241.16+505836.0/24634/1237659150461763764 & ~ \\ 
 ASASSN-15mg & Ia & PGC2187931/40057/1237662302978113881 & Sc \\ 
 ASASSN-15mm & II & PGC1857923/37424/1237664854724116698 & SBc \\ 
 ASASSN-15rb & IIn & PGC1587510/62038/1237667782821216481 & Sc \\ 
 ASASSN-15so & Ia & NGC3583/20330/1237658203969880115 & SBb \\ 
 ASASSN-15tj & Ia & SDSSJ075527.63+520911.0/44873/1237663917339509194 & ~ \\ 
 Gaia15abz & II & SDSSJ122719.04+071702.6/35905/1237661971186319443 & ~ \\ 
 Gaia15acz & IIP & PGC2053825/48533/1237664871358988451 & ~ \\ 
 iPTF15cyo & Ia & PGC023366/57597/1237670360325947653 & Sb \\ 
 PS1-15g & II & NGC5414/39103/1237658493903110167 & E? \\ 
 PS15cyo & Ic & PGC027535/22223/1237658424621006863 & Sab \\ 
 PS15dme & II & PGC1298768/22669/1237658492796207398 & Sbc \\ 
 PS15xr & II & PGC2262122/39787/1237662301901160617 & Sab \\ 
 PS15yl & Ia & 2MASXJ13202410+2118245/60803/1237667734515023971 & E \\ 
 PSNJ10051374+2127231 & II & UGC05434/60149/1237667486461722699 & SABb \\ 
 PSNJ10234760+3348477 & IIb & UGC05623/48883/1237664818740920379 & SBc \\ 
 PSNJ10520833+3256394 & IIb & NGC3430/69358/1237665016311709829 & Sc \\ 
 PSNJ11105565+5322493 & II & NGC3549/23632/1237658801496653936 & SBc \\ 
 PSNJ13522411+3941286 & IIn & NGC5337/69117/1237662193997316255 & SBab \\ 
 PSNJ16025128+4713292 & Ia & PGC056826/69793/1237655348355792955 & Sc \\ 
\end{longtable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%outside void SN

\begin{center}
\makeatletter
\setlength{\LTcapwidth}{\textwidth}
\makeatother

\begin{longtable}{ccccccccccc}
\caption{\textcolor{black}{Supernovae sample outside the voids within our survey volume. Columns list SNe name, Host galaxy/SDSS objID, morphology of host galaxy.}\label{tab:non-void_sn}} \\
\hline
SN & Type & Host/SDSS objID & Morphology \\ \hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
SN & Type & Host/SDSS objID & Morphology \\ \hline
\endhead

\hline
\multicolumn{10}{c}{{- To be continued}} \\
\endfoot

\hline
\endlastfoot

 1901A & ~ & NGC2535/1237660764834234637 & Sc \\ 
 1901B & I & NGC4321/1237662526839914546 & SABb \\ 
 1914A & ~ & NGC4321/1237662526839914546 & SABb \\ 
 1926B & ~ & NGC6181/1237662698115367116 & SABc \\ 
 1936A & IIL & NGC4273/1237654880723927186 & Sc \\ 
 1940C & II & IC1099/1237654398091788391 & SABc \\ 
 1940D & ~ & NGC4545/1237655349952118906 & Sc \\ 
 1946A & ~ & NGC3977/1237658802573410379 & Sab \\ 
 1946B & II: & NGC4632/1237648673971961866 & Sc \\ 
 1950A & I & IC4051/1237667324334702746 & E \\ 
 1950H & ~ & NGC5857/1237667968032899092 & SBab \\ 
 1950L & ~ & PGC094270/1237665179530035206 & E? \\ 
 1951B & ~ & MCG+02-36-026/1237662199350034603 & Sb \\ 
 1952H & ~ & PGC052879/1237662262172516369 & S? \\ 
 1953A & ~ & UGC06224NED01/1237667254009266187 & S0-a \\ 
 1953B & ~ & UGC10349/1237659243873304786 & SBab \\ 
 1954ad & ~ & UGC04467/1237653620689207540 & Sc \\ 
 1954L & ~ & PGC033222/1237660670896111702 & Sab \\ 
 1954W & ~ & PGC051719/1237648705128759433 & S? \\ 
 1954Y & ~ & UGC08827/1237662638509260805 & S0 \\ 
 1954Z & ~ & UGC05215/1237660669277241468 & Sbc \\ 
 1955E & ~ & NGC4335/1237661418742611970 & E \\ 
 1955F & ~ & MCG+00-31-025/1237651752936996905 & S0-a \\ 
 1955G & ~ & PGC035168/1237651737900744748 & SABb \\ 
 1955I & ~ & /1237651752414085793 & Sa \\ 
 1955J & ~ & PGC050685/1237674604289720412 & S? \\ 
 1955K & ~ & UGC09206/1237668314849411131 & Sbc \\ 
 1955L & ~ & MCG+05-26-047/1237665328771563576 & SBbc \\ 
 1955M & ~ & NGC5857/1237667968032899092 & SBab \\ 
 1955R & ~ & UGC07740/1237658203975712854 & Sbc \\ 
 1955S & ~ & IC4566/1237659132751577261 & Sab \\ 
 1956D & ~ & IC0850/1237648672900972816 & Scd \\ 
 1956G & ~ & PGC091272/1237651736302256388 & Sc \\ 
 1956H & ~ & PGC091277/1237651736302649488 & Scd \\ 
 1956J & ~ & PGC045736/1237648704583368797 & S? \\ 
 1959B & Pec & NGC4921/1237667444048855052 & Sab \\ 
 1959E & I & NGC4321/1237662526839914546 & SABb \\ 
 1960B & ~ & MCG+02-32-144/1237662236394258510 & S0-a \\ 
 1960C & ~ & MCG+03-31-041/1237668584901378099 & SBb \\ 
 1960D & ~ & UGC04344/1237664874580607322 & Sd \\ 
 1960I & ~ & UGC07560/1237661435382595626 & SBbc \\ 
 1960J & ~ & NGC4375/1237667444582187020 & SBab \\ 
 1960M & I & NGC2565/1237664837536186418 & SBbc \\ 
 1960N & I & UGC04399/1237674371292004439 & Sd \\ 
 1961B & I & IC2363/1237667109574410322 & Sbc \\ 
 1961D & I & MCG+05-30-101/1237667323796848697 & E \\ 
 1961E & ~ & MCG+01-39-014A/1237655743483936859 & S? \\ 
 1961J & Pec & MCG+05-38-027/1237662336256704933 & S? \\ 
 1961K & ~ & MCG+03-31-025/1237668584364113981 & Scd \\ 
 1961L & ~ & NGC3221/1237667549804429339 & Sc \\ 
 1962A & I & MCG+05-31-132/1237667324335227066 & Sb \\ 
 1962E & I & MCG+04-27-010/1237667322176864385 & Sab \\ 
 1962F & ~ & UGC04308/1237664667885043838 & Sc \\ 
 1962N & ~ & MCG+05-36-013/1237665128561246507 & E? \\ 
 1963A & I & MCG+05-36-032/1237662695960805567 & Sbc \\ 
 1963B & I & PGC054219/1237658780021031116 & S? \\ 
 1963C & I & MCG+05-31-032/1237667444048461860 & E \\ 
 1963D & I & NGC4146/1237667441896390691 & Sab \\ 
 1963G & ~ & IC3112/1237667912740503676 & S? \\ 
 1963H & ~ & PGC054873/1237655744021332105 & S? \\ 
 1963K & ~ & NGC3656/1237658801497505815 & Sa \\ 
 1963M & ~ & MCG+05-31-035/1237667324334440540 & Sc \\ 
 1963Q & ~ & IC1195/1237665441535230137 & SBbc \\ 
 1964G & ~ & PGC058000/1237661388690096534 & Sbc \\ 
 1964M & ~ & PGC1628881/1237667783360118987 & ~ \\ 
 1965A & ~ & NGC4410B/1237660612907106328 & Sbc \\ 
 1965E & ~ & PGC028304/1237664669506142268 & Sbc \\ 
 1965F & ~ & PGC057378/1237665180070052118 & Sbc \\ 
 1965H & II & NGC4666/1237671764249477200 & SABc \\ 
 1965P & ~ & NGC2599/1237664874581983314 & Sa \\ 
 1966C & ~ & PGC058319/1237655373572997158 & S? \\ 
 1966D & ~ & PGC035882/1237668294985646137 & S? \\ 
 1966E & II: & NGC4189/1237661813884780577 & Sc \\ 
 1966F & ~ & NGC4453/1237659341588332593 & Sb \\ 
 1966K & I: & UGC06322/1237667210523508831 & S0-a \\ 
 1967B & ~ & MCG+01-29-028/1237654604256116947 & S? \\ 
 1967D & ~ & PGC037345/1237668298201432177 & Sc \\ 
 1968B & ~ & NGC4874/1237667444048658532 & E \\ 
 1968E & Ia & NGC2713/1237654360501321863 & SBab \\ 
 1968F & ~ & NGC3834/1237668292838883394 & S0-a \\ 
 1968G & I & PGC023166/1237664836461723786 & S? \\ 
 1968H & I & PGC044441/1237667442974785639 & E? \\ 
 1968J & ~ & PGC050284/1237658919073611898 & S? \\ 
 1968K & ~ & PGC084703/1237665532796993696 & Sm \\ 
 1968T & ~ & MCG+07-34-035/1237655472356982840 & Scd \\ 
 1970L & I & NGC2968/1237664880488415329 & Sab \\ 
 1970P & ~ & NGC5230/1237664289936441399 & SABc \\ 
 1971A & ~ & UGC06322/1237667210523508831 & S0-a \\ 
 1971L & Ia & NGC6384/1237668572012151128 & Sbc \\ 
 1971U & I & UGC05912/1237667324321857547 & Sc \\ 
 1972C & ~ & NGC3947/1237668299275108432 & Sb \\ 
 1973A & ~ & NGC3574/1237667431715766401 & S? \\ 
 1973C & ~ & NGC3656/1237658801497505815 & Sa \\ 
 1973D & ~ & NGC3570/1237667431715766291 & S0 \\ 
 1973F & I & NGC4944/1237667444585922609 & Sa \\ 
 1974A & ~ & NGC4156/1237664667907915937 & Sb \\ 
 1974D & ~ & NGC3916/1237657590858449074 & Sb \\ 
 1975D & ~ & UGC05793/1237664133165089008 & Sab \\ 
 1975G & Ia & MCG+09-23-025/1237661417138094141 & Sab \\ 
 1975K & ~ & NGC6195/1237659327103696926 & Sb \\ 
 1975O & I & NGC2487/1237660344462016697 & Sb \\ 
 1976A & ~ & NGC5004A/1237665442053750805 & Sab \\ 
 1977B & ~ & NGC5406/1237662305650999364 & Sbc \\ 
 1977F & I & UGC05912/1237667324321857547 & Sc \\ 
 1979C & IIL & NGC4321/1237662526839914546 & SABb \\ 
 1980A & ~ & UGC07395/1237667255626498065 & SBb \\ 
 1980B & ~ & MCG+09-19-042/1237657590856482845 & Sc \\ 
 1981G & I & NGC4874/1237667444048658532 & E \\ 
 1981J & I & UGC08975/1237662193461493801 & Sbc \\ 
 1982aa & ~ & NGC6052/1237665101685719092 & Sc \\ 
 1982C & Ia & NGC4185/1237667324330115100 & SBbc \\ 
 1982D & ~ & NGC5679B/1237654881812414540 & Sb \\ 
 1982W & Ia & NGC5485/1237661418212098082 & S0 \\ 
 1982X & ~ & UGC04778/1237654654179737655 & Sb \\ 
 1982Y & ~ & UGC05449/1237663786891411638 & Sc \\ 
 1983J & ~ & NGC3106/1237664336632741927 & S0 \\ 
 1983T & I & UGC10473/1237659243875401963 & SBa \\ 
 1984B & II: & MCG+09-19-019/1237657611263475858 & Sc \\ 
 1984D & ~ & UGC04433/1237667106889924685 & Sb \\ 
 1984F & II: & UGC04260/1237651192428363921 & I \\ 
 1985B & Ia & NGC4045/1237651735757258765 & SABa \\ 
 1986C & II & UGC06697/1237668293912690796 & I \\ 
 1986P & ~ & NGC5763/1237662530606465073 & E? \\ 
 1987C & IIn & UGC04438/1237651272960835633 & Sbc \\ 
 1987D & Ia & UGC07370/1237651753475637313 & SBbc \\ 
 1987O & Ia & UGC04060/1237665096841298096 & Sb \\ 
 1987P & Ia & PGC022178/1237665126906003602 & Sb \\ 
 1988A & IIP & NGC4579/1237658629159518212 & SABb \\ 
 1988af & ~ & MCG+08-15-057/1237651250408784149 & Sc \\ 
 1988ah & ~ & UGC04244/1237667536921166000 & Sab \\ 
 1988F & Ia & UGC09288/1237668348136980543 & S0 \\ 
 1988I & IIn & PGC086944/1237662224593977482 & Sc \\ 
 1988L & Ib & NGC5480/1237659118248329252 & Sc \\ 
 1988O & I & PGC054128/1237662238021714230 & Sbc \\ 
 1988Q & II & PGC2054836/1237659162278363596 & S? \\ 
 1988R & Ia & MCG+09-23-009/1237661416600371299 & Sbc \\ 
 1988Z & IIn & MCG+03-28-022/1237668495239544893 & Sd \\ 
 1989E & Ib & MCG+05-32-045/1237667258821705875 & Sbc \\ 
 1989G & I & IC2637/1237660613973049345 & E \\ 
 1989I & ~ & PGC052215/1237668349748379825 & Sc \\ 
 1989M & Ia & NGC4579/1237658629159518212 & SABb \\ 
 1990B & Ib & NGC4568/1237661811202916357 & Sbc \\ 
 1990F & Ia & PGC048261/1237665126940606590 & Sc \\ 
 1990G & Ia & IC2735/1237665016851267751 & Sab \\ 
 1991af & Ia & PGC060308/1237662700264685854 & S? \\ 
 1991aj & Ia & MCG+07-34-084/1237655473430659220 & Sc \\ 
 1991ak & Ia & NGC5378/1237664325363630106 & Sa \\ 
 1991aw & ~ & PGC060721/1237655749385846789 & S? \\ 
 1991bi & Ia & NGC5127/1237665330395152439 & E \\ 
 1991bk & ~ & IC3029/1237661950790467697 & SBc \\ 
 1991L & Ib/c & MCG+07-34-134/1237655374647918701 & Sc \\ 
 1991Q & ~ & NGC4926A/1237667323797962848 & S0 \\ 
 1991R & Ib/c & PGC140543/1237665442070659222 & S? \\ 
 1991V & ~ & IC4508/1237664853646704675 & S0-a \\ 
 1992aa & II & NGC6464/1237656564362183071 & Sc \\ 
 1992ap & Ia & UGC10430/1237655473430855935 & Sbc \\ 
 1992bu & ~ & NGC3690/1237654780876685357 & SBm \\ 
 1992H & II & NGC5377/1237658204518547510 & Sa \\ 
 1992I & II & NGC2565/1237664837536186418 & SBbc \\ 
 1992Q & ~ & PGC1107506/1237650762391748679 & S0-a \\ 
 1992Y & ~ & NGC3527/1237667211059331170 & Sa \\ 
 1993ak & ~ & UGC08685/1237665226239508562 & Sbc \\ 
 1993C & Ia & NGC2954/1237670964313915413 & E \\ 
 1993E & II & KUG0940+495/1237657632189251797 & ~ \\ 
 1993G & II & NGC3690/1237654780876685357 & SBm \\ 
 1993I & Ia & MCG+02-32-144/1237662236394258510 & S0-a \\ 
 1994A & II & UGC08214/1237655348880080968 & SBbc \\ 
 1994ak & IIn & NGC2782/1237657874865258504 & SABa \\ 
 1994K & Ia & PGC028944/1237661070322106638 & S? \\ 
 1994M & Ia & NGC4493/1237648705115848765 & E \\ 
 1994O & Ia & MKN268/1237665226239311899 & Sa \\ 
 1994Q & Ia & PGC059076/1237654947847012626 & S? \\ 
 1994T & Ia & PGC046640/1237650371027730462 & S? \\ 
 1994Y & IIn & NGC5371/1237662307261022280 & Sbc \\ 
 1995al & Ia & NGC3021/1237664668432334895 & Sbc \\ 
 1995bc & II & PGC2163910/1237660342863724615 & S? \\ 
 1995F & Ib/c & NGC2726/1237663529726509172 & Sa \\ 
 1995J & II & UGC07700/1237654608531947720 & Sd \\ 
 1995L & Ia: & NGC5157/1237665227848548397 & Sa \\ 
 1995R & Ia & UGC08801/1237648702977409215 & Sbc \\ 
 1996aa & Ia & NGC5557/1237662663206502409 & E \\ 
 1996ak & II & NGC5021/1237661433775391006 & SBb \\ 
 1996bk & Ia & NGC5308/1237655370366386180 & S0 \\ 
 1996bn & Ia: & UGC03430/1237667206748438618 & S? \\ 
 1996bt & Ia & PGC019750/1237679584303120691 & S0-a \\ 
 1996cd & Ib/c & PGC022302/1237670359786389605 & S? \\ 
 1996ce & ~ & PGC046184/1237665443127951382 & Sab \\ 
 1996O & Ia & MCG+03-41-115/1237665442608710076 & Sbc \\ 
 1996P & Ia & NGC5335/1237651754559537188 & Sb \\ 
 1996V & Ia & NGC3644/1237654030328070275 & SBa \\ 
 1996Y & ~ & PGC034794/1237651754543022176 & E? \\ 
 1997ab & II & /1237667537469506687 & I \\ 
 1997az & II & /1237674649924665835 & ~ \\ 
 1997bn & II: & UGC04329/1237674371828154435 & Sc \\ 
 1997C & Ib/c & NGC3160/1237661126160744580 & Sbc \\ 
 1997cn & IaPec & NGC5490/1237668297678651437 & E \\ 
 1997co & II & NGC5125/1237662263773888530 & Sb \\ 
 1997cq & IIPec & UGC10420/1237655471820767586 & SBb \\ 
 1997cs & IIPec & PGC1240278/1237651821641073021 & S? \\ 
 1997dd & IIb & NGC6060/1237664973900218441 & SABc \\ 
 1997ei & Ic & NGC3963/1237657613413449748 & Sbc \\ 
 1997Y & Ia & NGC4675/1237651847940341871 & SBb \\ 
 1998aa & Ia & PGC1327262/1237654786242576422 & S? \\ 
 1998ab & IaPec & NGC4704/1237661966895611948 & SBbc \\ 
 1998ar & II & NGC2916/1237667430632063050 & Sb \\ 
 1998B & Ia & PGC1568040/1237661086952325519 & S0-a \\ 
 1998cn & Ia & NGC3735/1237671685327552532 & Sc \\ 
 1998cr & ~ & PGC057979/1237665355084005604 & Sb \\ 
 1998cs & ~ & UGC10432/1237655374109868185 & Sb \\ 
 1998D & Ia & NGC5440/1237664673258274865 & Sa \\ 
 1998T & Ib & NGC3690/1237654780876685357 & SBm \\ 
 1998Y & II & NGC2415/1237651250940018756 & I \\ 
 1999aa & IaPec & NGC2595/1237674371292135455 & SABc \\ 
 1999ab & II & PGC2453358/1237657611797004427 & S? \\ 
 1999an & II & IC0755/1237661068724338717 & SBb \\ 
 1999ap & II & /1237658300057387665 & ~ \\ 
 1999at & Ia & PGC1546995/1237668289620803703 & S? \\ 
 1999ay & II: & PGC2584401/1237651249896161417 & ~ \\ 
 1999bc & Ic & UGC04433/1237667106889924685 & Sb \\ 
 1999be & ~ & PGC023554/1237667108500275226 & Sm \\ 
 1999bh & Ia & NGC3435/1237653588496089217 & Sb \\ 
 1999bv & I: & MCG+10-25-014/1237651297650082180 & Sc \\ 
 1999cb & Ia & PGC058102/1237659330851766304 & Sc \\ 
 1999cc & Ia & NGC6038/1237659118259077215 & Sc \\ 
 1999cf & Ia & UGC08539/1237665024374931478 & SBbc \\ 
 1999cm & Ia & UGC09766/1237654949983354964 & SBbc \\ 
 1999D & II & IC0694/1237655107301277774 & SBd \\ 
 1999da & Ia & NGC6411/1237651299797434427 & E \\ 
 1999df & II & PGC054081/1237659326021107994 & S? \\ 
 1999dg & Ia & UGC09758/1237668350288920678 & S0 \\ 
 1999ew & II & NGC3677/1237660636000157774 & S0-a \\ 
 1999gb & IIn & NGC2532/1237674365920739414 & SABc \\ 
 1999gf & Ia & UGC05515/1237648720145350665 & E \\ 
 1999gk & II & NGC4653/1237648720698671122 & SABc \\ 
 1999gr & Ia & MCG+05-29-024/1237667210528359787 & Sbc \\ 
 1999K & II & PGC022597/1237654606919173012 & S? \\ 
 1999X & Ia & PGC025005/1237658200200773859 & E? \\ 
 2000bg & IIn & NGC6240/1237655558258360440 & S0-a \\ 
 2000bs & II & UGC10710/1237665582720679991 & Sb \\ 
 2000C & Ic & NGC2415/1237651250940018756 & I \\ 
 2000cb & II & IC1158/1237651736857149485 & SABc \\ 
 2000ce & Ia & UGC04195/1237667207827161273 & Sb \\ 
 2000cg & II & UGC10121/1237671689615507556 & Sbc \\ 
 2000ci & ~ & NGC6471/1237656565433041239 & Sc \\ 
 2000ck & II & IC4355/1237665429705981982 & Sab \\ 
 2000co & II & MCG+07-33-017/1237659162274037828 & SABc \\ 
 2000cp & Ia & /1237665442071839202 & ~ \\ 
 2000cr & Ic: & NGC5395/1237662225149722680 & Sb \\ 
 2000cs & IIPec & MCG+07-34-015/1237661388690161706 & S? \\ 
 2000ct & IIn & /1237655374650999259 & ~ \\ 
 2000df & Ia & PGC057568/1237661949206200775 & E-SO \\ 
 2000du & II & UGC03920/1237660765903454545 & SABb \\ 
 2000fn & Ib & NGC2526/1237670963766559016 & Sab \\ 
 2000I & II & NGC2958/1237664097723416745 & SABb \\ 
 2000J & II & UGC08510/1237665442592522267 & Sbc \\ 
 2000L & II & UGC05520/1237651274042507458 & SABc \\ 
 2000O & Ia & MCG+03-31-061/1237668585975578636 & Scd \\ 
 2001A & Ia & NGC4261/1237654606410285087 & E \\ 
 2001aa & II & UGC10888/1237656530529353860 & SBb \\ 
 2001ab & II & NGC6130/1237668503828365584 & Sbc \\ 
 2001ad & IIb & NGC6373/1237656528919265295 & SABc \\ 
 2001ag & II & MCG+08-18-009/1237657400810471525 & S? \\ 
 2001ai & Ic & NGC5278/1237661387065786478 & Sb \\ 
 2001ax & II & PGC3092498/1237648673994375615 & E? \\ 
 2001ay & Ia & IC4423/1237665442061156363 & Sbc \\ 
 2001bk & II & APMUKS(BJ)B112258.43-012728.6/1237650371551887584 & ~ \\ 
 2001cf & IIb & UGC07020/1237664670054744095 & Sbc \\ 
 2001cg & Ia & IC3900/1237667323260502018 & S0 \\ 
 2001cj & Ia & UGC08399/1237665329858150460 & Sb \\ 
 2001ck & Ia & PGC087675/1237665129093595180 & Sa \\ 
 2001cm & II & NGC5965/1237651537649139745 & Sb \\ 
 2001D & II & IC0728/1237671140406657069 & Sb \\ 
 2001dq & Ic: & IC1222/1237654953203531789 & Sbc \\ 
 2001dr & II & NGC4932/1237661152452149305 & Sc \\ 
 2001ee & II & NGC2347/1237666462653874201 & Sb \\ 
 2001er & Ia & UGC05301/1237657873257988282 & Sc \\ 
 2001F & Ia & IC0867/1237667781230002234 & Sc \\ 
 2001ff & II & UGC04685/1237670596015816807 & Sa \\ 
 2001G & Ia & MCG+08-17-043/1237654653642866786 & Sab \\ 
 2001gb & Ia & IC0582/1237667733957378122 & Sbc \\ 
 2001ie & Ia & UGC05542/1237651194032488452 & E \\ 
 2001it & II & MCG+09-25-015/1237659150997127314 & Sc \\ 
 2001J & II & UGC04729/1237667429017518246 & Sc \\ 
 2001K & II & IC0677/1237661950247501916 & Sb \\ 
 2001N & Ia & NGC3327/1237667551953879057 & Sb \\ 
 2001P & Ia & NGC3947/1237668299275108432 & Sb \\ 
 2001S & II & UGC05491/1237655344580526137 & Sb \\ 
 2001W & II & MCG+07-34-134/1237655374647918701 & Sc \\ 
 2001Y & II & NGC3362/1237658298998325342 & SABc \\ 
 2001Z & II & IC3528/1237661070338555922 & SABb \\ 
 2002ar & Ia & NGC3746/1237667735041474584 & Sab \\ 
 2002at & II: & NGC3720/1237660778253058104 & Sa \\ 
 2002bf & Ia & PGC029953/1237654781409099826 & SBb \\ 
 2002bg & Ia & MCG+02-38-031/1237668349213999390 & Sab \\ 
 2002bi & Ia & UGC08527/1237662263774806282 & Sd \\ 
 2002bl & IcPec & UGC05499/1237665367964385396 & SBb \\ 
 2002bn & Ia & PGC035620/1237657630599872532 & S0-a \\ 
 2002bp & ~ & UGC06332/1237667733965766727 & Sa \\ 
 2002br & Ia & MCG+03-27-061/1237667734497984655 & Sb \\ 
 2002bv & IIn & UGC04042/1237657594072399952 & Sb \\ 
 2002bz & Ia & PGC051473/1237665429171798247 & S? \\ 
 2002C & II & IC3376/1237667442434965567 & SBa \\ 
 2002cb & IIn & MCG+08-24-034/1237661358084522005 & SBc \\ 
 2002cg & Ic & UGC10415/1237655472893919357 & SABb \\ 
 2002ch & II & PGC086999/1237665016313806951 & Sc \\ 
 2002db & Ia & NGC5683/1237662303509676063 & S0-a \\ 
 2002de & Ia & NGC6104/1237659119334195417 & SBab \\ 
 2002dg & Ib & /1237655744018579597 & ~ \\ 
 2002di & IaPec & MCG+05-40-002/1237661387620876410 & S? \\ 
 2002ec & Ia & MCG+04-36-036/1237665549969588370 & E \\ 
 2002ee & II & NGC5772/1237661434320519300 & Sb \\ 
 2002em & II & UGC03430/1237667206748438618 & S? \\ 
 2002G & Ia & PGC045498/1237665128011399223 & S? \\ 
 2002hn & Ic & NGC2532/1237674365920739414 & SABc \\ 
 2002ho & Ic & NGC4210/1237654344932589630 & Sb \\ 
 2002hv & Ia & UGC04974/1237661383844233270 & S0 \\ 
 2002jo & Ia & NGC5708/1237661874025398310 & Sd \\ 
 2003A & Ib/c & UGC05904/1237651273507274801 & Sb \\ 
 2003ab & II & UGC04930/1237657634872098922 & Sc \\ 
 2003ac & II & IC3203/1237667912740896939 & Sb \\ 
 2003ad & II & PGC2263541/1237662499999908259 & S? \\ 
 2003ae & Ia & PGC1808334/1237665098463379590 & S? \\ 
 2003af & Ia & PGC1686961/1237667485394600051 & S? \\ 
 2003ag & Ia & UGC06440/1237651735753261154 & SBbc \\ 
 2003ai & Ia & IC4062/1237664295293812835 & SB \\ 
 2003an & Ia & MCG+05-32-022/1237665441518518283 & E \\ 
 2003aq & II & NGC5490C/1237668297678651717 & SBbc \\ 
 2003au & Ia & NGC6095/1237671767465525311 & E-SO \\ 
 2003bl & ~ & NGC5374/1237661970659278992 & SBbc \\ 
 2003bm & Ic & UGC04226/1237654339021635650 & Sc \\ 
 2003bp & Ib & NGC2596/1237667254528966923 & Sb \\ 
 2003bv & II & MCG+07-15-015/1237673430694822018 & SBb \\ 
 2003ci & II & UGC06212/1237654601571106901 & Sbc \\ 
 2003cn & II & IC0849/1237648672900972604 & SABc \\ 
 2003cp & Ia & MCG+10-12-078/1237663789568360567 & Sb \\ 
 2003cq & Ia & NGC3978/1237658312939798563 & SABb \\ 
 2003cr & Ic: & UGC09639/1237662301901422603 & Sab \\ 
 2003ct & ~ & PGC034937/1237650369941012646 & Sbc \\ 
 2003cv & IIPec & MAPS-NGPO\_433\_0206212/1237667915413913716 & ~ \\ 
 2003da & II & UGC04992/1237657628441903273 & Sc \\ 
 2003db & II & MCG+05-23-021/1237664667357020338 & Sc \\ 
 2003dg & Ib/cPec & UGC06934/1237674648854659335 & Sc \\ 
 2003dl & ~ & NGC5789/1237662713677283409 & SBd \\ 
 2003dq & II & MAPS-NGPO\_432\_0786358/1237668494167113825 & ~ \\ 
 2003du & Ia & UGC09391/1237654398089560113 & Sd \\ 
 2003eh & Ia & MCG+01-29-003/1237654031400370320 & SBb \\ 
 2003ek & Ia & PGC091591/1237668560737141036 & Sc \\ 
 2003el & Ic & NGC5000/1237665428090781711 & Sbc \\ 
 2003ez & Ia & PGC042782/1237671266569289902 & SBc \\ 
 2003ge & Ia & NGC6122/1237661387079745733 & E? \\ 
 2003gp & II & UGC10160/1237662662680707125 & SBa \\ 
 2003hf & II & UGC10586/1237662701330825290 & Sb \\ 
 2003hi & II & MCG+07-33-016/1237661386540253195 & Sbc \\ 
 2003hp & Ic & UGC10942/1237656529459740924 & Sbc \\ 
 2003hq & Ia & MCG+08-30-027/1237662701328334954 & Sbc \\ 
 2003ia & Ia & NGC6109/1237662303519899658 & S0 \\ 
 2003iy & II & NGC6143/1237662702936785026 & SABb \\ 
 2003je & II & NGC2668/1237658205567909948 & Sab \\ 
 2003jf & II & MCG+11-22-009/1237671772294742451 & Sc \\ 
 2003kc & Ia & MCG+05-23-037/1237664835934814388 & SBb \\ 
 2003kw & II & MCG+05-27-049/1237665328772808722 & SBbc \\ 
 2003ky & II & NGC4001/1237660635465646257 & Sab \\ 
 2003L & Ic & NGC3506/1237661811729760291 & Sc \\ 
 2003la & II & MCG+10-15-089/1237651065200115745 & Sb \\ 
 2003lp & II & UGC06711/1237671749752324133 & S? \\ 
 2003lx & Ia & PGC2175550/1237665356159385829 & S? \\ 
 2003M & ~ & UGC07224/1237667733971337220 & E \\ 
 2003S & Ia & PGC048439/1237657611809194139 & Sb \\ 
 2003T & II & UGC04864/1237670450523144331 & Sab \\ 
 2003U & Ia & NGC6365A/1237651311607808085 & SBc \\ 
 2003W & Ia & UGC05234/1237670965388443657 & Sc \\ 
 2003Y & Ia & IC0522/1237651273500196887 & S0 \\ 
 2004ak & II & UGC04436/1237651066264682650 & Sbc \\ 
 2004an & II & IC4483/1237668298218733680 & Sb \\ 
 2004ao & Ib & UGC10862/1237671694450163727 & SBc \\ 
 2004ap & Ia & PGC029306/1237661945409699870 & S? \\ 
 2004as & Ia & HOLM254B/1237667783903019164 & ~ \\ 
 2004at & Ia & MCG+10-16-037/1237654783022661666 & Sbc \\ 
 2004au & II & MCG+04-42-002/1237666210316877950 & S? \\ 
 2004az & Ia & UGC06853/1237667253476327451 & S0 \\ 
 2004bf & Ic & UGC08739/1237664853104263188 & SBbc \\ 
 2004bg & Ia & UGC06363/1237667734502834295 & Sc \\ 
 2004bh & II & UGC05161/1237665097390817480 & Sbc \\ 
 2004bi & IIb & UGC05894/1237667431176470548 & Sab \\ 
 2004bk & Ia & NGC5246/1237664813377519678 & SBb \\ 
 2004bn & II & NGC3441/1237658424092065820 & Sbc \\ 
 2004bp & Ia & MCG+06-25-014/1237664819818987688 & Sab \\ 
 2004br & IaPec & NGC4493/1237648705115848765 & E \\ 
 2004bt & ~ & UGC09178/1237659133281763338 & ~ \\ 
 2004C & Ic & NGC3683/1237661417665527845 & SBc \\ 
 2004cc & Ic & NGC4568/1237661811202916357 & Sbc \\ 
 2004ci & II & NGC5980/1237667783929430232 & Sbc \\ 
 2004ck & Ia & PGC029879/1237661947021295757 & S? \\ 
 2004cn & Ia & MAPS-NGPO\_218\_0258988/1237662194527109390 & ~ \\ 
 2004co & Ia & PGC2187969/1237661967972565001 & S? \\ 
 2004cq & Ia & UGC09882/1237662498929705215 & Sc \\ 
 2004cs & ~ & UGC11001/1237651250457608637 & Sd \\ 
 2004ct & Ia & MCG+05-37-017/1237662225696948435 & SBb \\ 
 2004cu & ~ & NGC5550/1237662529529511940 & Sb \\ 
 2004cv & Ia & MCG+03-41-120/1237665429719548131 & SABb \\ 
 2004df & II & PGC1659119/1237665532791029772 & S? \\ 
 2004di & Ia & UGC10097/1237655347818332218 & S0 \\ 
 2004dk & Ib & NGC6118/1237668651464982741 & Sc \\ 
 2004E & Ia & PGC046239/1237665226773889143 & Sb \\ 
 2004eb & II & NGC6387/1237659896173690952 & S? \\ 
 2004ec & IIn & UGC10717/1237661387623301660 & Sc \\ 
 2004fw & Ia & UGC04633/1237651191358619738 & SBb \\ 
 2004gg & II & UGC05234/1237670965388443657 & Sc \\ 
 2004gj & IIb & IC701/1237668294985121847 & Sd \\ 
 2004gr & II & NGC3678/1237667324325593093 & Sbc \\ 
 2004gu & Ia & PGC092948/1237661949183656040 & S? \\ 
 2004gy & II & /1237667322187546767 & ~ \\ 
 2004H & Ia & IC0708/1237658612519075853 & E \\ 
 2004L & Ia & MCG+03-27-038/1237668496310665411 & Sbc \\ 
 2004P & Ia & UGC08561/1237665129087565854 & Sc \\ 
 2004T & II & UGC06038/1237657873263231035 & Sb \\ 
 2004V & II & PGC1527482/1237667733987655840 & ~ \\ 
 2005aa & ~ & MCG+05-22-008/1237664836467752982 & Sc \\ 
 2005ab & II & NGC4617/1237661143324884996 & Sb \\ 
 2005ak & ~ & PGC1253615/1237654879665586187 & S? \\ 
 2005ao & Ia & NGC6462/1237656564361724029 & S0-a \\ 
 2005au & II & NGC5056/1237665329320755210 & Sc \\ 
 2005ba & II & NGC3746/1237667735041474584 & Sab \\ 
 2005be & Ia & PGC214352/1237668299294441700 & S0-a \\ 
 2005bf & Ib & MCG+00-27-005/1237654870536880404 & SBb \\ 
 2005bg & Ia & MCG+03-31-093/1237668494174781457 & S? \\ 
 2005bh & Ic & UGC06495/1237667782829670590 & SABb \\ 
 2005bi & II & MCG+07-34-036/1237659325492559957 & Sb \\ 
 2005bj & Ic: & MCG+03-43-005/1237662225168204125 & S? \\ 
 2005bl & IaPec & NGC4059/1237668298739351588 & E \\ 
 2005bt & ~ & UGC08205/1237657613417578513 & Sb \\ 
 2005bv & Ia & PGC1770866/1237665428634927294 & ~ \\ 
 2005bw & ~ & UGC08539/1237665024374931478 & SBbc \\ 
 2005by & II & UGC08701/1237667783917174815 & Sbc \\ 
 2005C & Ib & PGC2606307/1237655463765278982 & S? \\ 
 2005cc & ~ & NGC5383/1237661850403471410 & Sb \\ 
 2005cd & ~ & IC0651/1237654897925488651 & SBd \\ 
 2005dp & II & NGC5630/1237661874024415367 & Sd \\ 
 2005ea & ~ & MCG+10-16-061/1237658302206705696 & SBc \\ 
 2005en & II & UGC04132/1237657607495418201 & Sbc \\ 
 2005eo & Ic & UGC04132/1237657607495418201 & Sbc \\ 
 2005F & Ia & MCG+02-23-027/1237670965383856174 & E-SO \\ 
 2005G & Ia & UGC08690/1237655125555544171 & Sc \\ 
 2005ha & ~ & UGC03457/1237646552785944580 & S0-a \\ 
 2005I & II & IC0983/1237668271902687281 & SBbc \\ 
 2005K & II & NGC2923/1237667730203934764 & S? \\ 
 2005kh & II & NGC3094/1237668288007766126 & SBa \\ 
 2005km & Ia & UGC06356/1237665369581748280 & Sab \\ 
 2005lt & Ia & PGC036349/1237667915953340609 & Sbc \\ 
 2005M & Ia & NGC2930/1237667253462827160 & Sbc \\ 
 2005mb & II & NGC4963/1237662194530254936 & S? \\ 
 2005mc & Ia & UGC04414/1237664835926098001 & S0-a \\ 
 2005mf & Ic & UGC04798/1237657402419052703 & Sc \\ 
 2005ms & Ia & UGC04614/1237658205030908013 & SBb \\ 
 2005nb & Ic & PGC039014/1237664292075274266 & SBcd \\ 
 2005R & IIn & UGC06274/1237665016313806992 & Sc \\ 
 2005S & Ia & UGC09037/1237659347494961312 & Sc \\ 
 2005T & II & IC4423/1237665442061156363 & Sbc \\ 
 2005U & II & NGC3690/1237654780876685357 & SBm \\ 
 2005Z & II & NGC3363/1237667549269852207 & Sc \\ 
 2006aa & IIn & NGC3947/1237668299275108432 & Sb \\ 
 2006ac & ~ & NGC4619/1237665128545910793 & SBb \\ 
 2006ak & Ia & PGC083454/1237667254009069646 & Sab \\ 
 2006am & IIn & NGC5630/1237661874024415367 & Sd \\ 
 2006ar & Ia & PGC031552/1237651272432812091 & Sb \\ 
 2006az & Ia & NGC4172/1237658919066337328 & Sb \\ 
 2006bb & Ia & UGC04468/1237657608573943931 & S0 \\ 
 2006bd & ~ & UGC06609/1237667916489818174 & E \\ 
 2006bf & Ib: & UGC08093/1237660613984387142 & Sbc \\ 
 2006bk & Ia & PGC053805/1237661849872891998 & E-SO \\ 
 2006bl & II & PGC055735/1237667781782012064 & S? \\ 
 2006br & Ia & NGC5185/1237664289398980806 & Sb \\ 
 2006bt & Ia & PGC056443/1237665372796223576 & S0-a \\ 
 2006bv & IIn & UGC07848/1237655371436589180 & SABc \\ 
 2006bw & Ia & SDSSJ143358.06+034750.3/1237651822173618261 & ~ \\ 
 2006by & II & NGC5149/1237664672718061617 & SBbc \\ 
 2006bz & IaPec & PGC044809/1237667444048724176 & S0 \\ 
 2006C & II & UGC07020/1237664670054744095 & Sbc \\ 
 2006cc & Ia & UGC10244/1237659149929807971 & Sbc \\ 
 2006cd & IIP & IC1179/1237665442071839222 & Sc \\ 
 2006cf & Ia & UGC06015/1237661358074822722 & Sc \\ 
 2006cg & Ia & PGC094012/1237665440979484734 & S? \\ 
 2006cp & Ia & UGC07357/1237667735045669095 & SABc \\ 
 2006cq & Ia & IC4239/1237665226237739121 & SABa \\ 
 2006cr & II & UGC08205/1237657613417578513 & Sb \\ 
 2006cs & Ia & PGC048783/1237662684679110657 & S0-a \\ 
 2006ct & Ia & PGC3087509/1237661357006782505 & S? \\ 
 2006cu & IIn & UGC09530/1237662198817947903 & Sbc \\ 
 2006cy & IIn & PGC1763421/1237667441902026878 & S? \\ 
 2006db & IIn & SDSSJ115538.31+442301.8/1237661850393772132 & ~ \\ 
 2006dk & Ib & NGC4161/1237658609829085259 & Sbc \\ 
 2006dl & II & PGC045260/1237667321650872429 & Sbc \\ 
 2006dt & Ia & NGC5681/1237662237481107616 & Sb \\ 
 2006dz & ~ & NGC5185/1237664289398980806 & Sb \\ 
 2006gs & II & NGC3977/1237658802573410379 & Sab \\ 
 2006iu & II & /1237673431227630493 & ~ \\ 
 2006jc & Ib/cPec: & UGC04904/1237657628978249851 & SBbc \\ 
 2006jd & IIb & UGC04179/1237648722278416904 & Sb \\ 
 2006L & IIn & [STE2000]130448.41+285449.3/1237665440979681564 & S \\ 
 2006N & Ia & PGC018467/1237666464798277944 & S0 \\ 
 2006oq & Ia & NGC3841/1237668293912690764 & E-SO \\ 
 2006or & Ia & NGC3891/1237667212137005113 & Sbc \\ 
 2006R & Ia & NGC6142/1237661387080138810 & Sb \\ 
 2006ss & IIb & NGC5579/1237662224078078177 & SABc \\ 
 2006st & II & NGC4017/1237667323254931594 & Sbc \\ 
 2006te & Ia & PGC022976/1237653587408650505 & S? \\ 
 2007ac & II & UGC10550/1237651250981634188 & Sc \\ 
 2007ad & IIP & UGC10845/1237668680991899808 & Sc \\ 
 2007ag & Ib & UGC05392/1237667538544427325 & Sc \\ 
 2007an & II & NGC4017/1237667323254931594 & Sbc \\ 
 2007ao & IaPec & NGC5532/1237661949730226301 & S0 \\ 
 2007ap & Ia & PGC056437/1237665531185856633 & S0-a \\ 
 2007ay & IIb & UGC04310/1237648722816991279 & Sm \\ 
 2007ba & Ia & UGC09798/1237662263786078350 & S0-a \\ 
 2007bc & Ia & UGC06332/1237667733965766727 & Sa \\ 
 2007bd & Ia & UGC04455/1237650292088373515 & Sa \\ 
 2007bf & IIP & UGC09121/1237668315385495599 & Sbc \\ 
 2007bg & Ic & /1237657856072352161 & ~ \\ 
 2007bo & II & MAPS-NGPO\_373\_0322429/1237667487002722552 & ~ \\ 
 2007bp & II & PGC026630/1237658423545561106 & Sbc \\ 
 2007bu & II & /1237661970645123837 & ~ \\ 
 2007bv & II & PGC055466/1237662197749383354 & E? \\ 
 2007bx & II & PGC1113859/1237650371549397300 & ~ \\ 
 2007by & II & PGC1268647/1237655743486886194 & S? \\ 
 2007bz & IaPec & IC3918/1237667782838452263 & Sbc \\ 
 2007cd & ~ & NGC5174/1237661948651438093 & Sc \\ 
 2007ce & Ic & /1237661435918287323 & ~ \\ 
 2007cf & Ia & PGC054920/1237662198821814629 & S0 \\ 
 2007ci & Ia & NGC3873/1237667915416797263 & E \\ 
 2007cl & Ic & NGC6479/1237656563291390327 & Sc \\ 
 2007cm & IIn & NGC4644/1237658917994496079 & Sb \\ 
 2007cu & II & UGC10214/1237662700788580565 & Sc \\ 
 2007cy & Ia & SDSSJ091129.99+082726.7/1237661064948023512 & ~ \\ 
 2007dl & Ia & /1237661949191258510 & ~ \\ 
 2007dp & II & /1237662635834081640 & ~ \\ 
 2007dq & II & /1237648721791812328 & ~ \\ 
 2007dw & II & PGC052215/1237668349748379825 & Sc \\ 
 2007ee & Ia & PGC142828/1237668298756325566 & Sb \\ 
 2007eh & II & MAPS-NGPO\_500\_0067776/1237664289939325072 & ~ \\ 
 2007em & II & /1237654879674237426 & ~ \\ 
 2007es & II & PGC051646/1237662268069249279 & S? \\ 
 2007ew & II & /1237662266463945474 & ~ \\ 
 2007fe & II & PGC2281408/1237661212581101720 & S? \\ 
 2007fg & II & SDSSJ140737.25+384047.3/1237662193998692506 & ~ \\ 
 2007fk & IIn & /1237659162809926559 & ~ \\ 
 2007fw & IIn & /1237651737389564530 & ~ \\ 
 2007fy & II & PGC1868379/1237665102750875772 & S? \\ 
 2007gq & ~ & NGC4541/1237648704042565657 & SABb \\ 
 2007gw & II & NGC4161/1237658609829085259 & Sbc \\ 
 2007hu & Ia & NGC6261/1237666226954174473 & S0-a \\ 
 2007I & Ic & PGC1114807/1237650762927309107 & ~ \\ 
 2007is & Ia & UGC10553/1237655129841270922 & Sab \\ 
 2007K & IIn & PGC026049/1237660342859989060 & Sa \\ 
 2007kd & Ia & PGC026749/1237661384381563040 & SABc \\ 
 2007kf & Ia & /1237655748848058702 & ~ \\ 
 2007M & Ia & NGC4076/1237667915955634271 & Sab \\ 
 2007O & Ia & UGC09612/1237662499999907856 & SABc \\ 
 2007Q & II & NGC5888/1237658205061972048 & Sbc \\ 
 2007qc & Ia & /1237657858220360428 & ~ \\ 
 2007R & Ia & PGC021767/1237663530255056942 & S0-a \\ 
 2007rt & IIn & UGC06109/1237657628987031575 & SABc \\ 
 2007rw & IIb & UGC07798/1237650371022946384 & SBm \\ 
 2007sa & Ia & NGC3499/1237657612336496689 & S0-a \\ 
 2007sp & Ia & PGC038236/1237658611984367692 & Sab \\ 
 2007ss & Ia & NGC4617/1237661151913771115 & Sb \\ 
 2007sw & Ia & UGC07228/1237661433234128934 & Sbc \\ 
 2007T & II & NGC5828/1237661387071553645 & Sc \\ 
 2007ux & Ia & PGC213672/1237671124305051901 & S? \\ 
 2007V & Ia & PGC1073191/1237650803196100701 & S? \\ 
 2008ae & IaPec & IC0577/1237661065489809421 & Sc \\ 
 2008af & Ia & UGC09640/1237668299294441521 & E \\ 
 2008ai & Ia & PGC032950/1237664667901624474 & S0-a \\ 
 2008aj & IIn & PGC047711/1237665024374866093 & SBc \\ 
 2008an & Ic & UGC10936/1237656563288309889 & Sb \\ 
 2008ar & Ia & IC3284/1237660615054393461 & SBab \\ 
 2008ay & Ib: & UGC08050/1237657629531570310 & Sbc \\ 
 2008az & IIP & UGC10721/1237659155297272294 & Sc \\ 
 2008ba & Ia & SDSSJ160549.27+192714.0/1237671691226579527 & ~ \\ 
 2008bb & II & /1237661125608604558 & ~ \\ 
 2008bf & Ia & NGC4055/1237667915955568663 & E \\ 
 2008bi & Ia & NGC2618/1237653621226406076 & Sab \\ 
 2008bj & II & PGC037139/1237661357005406410 & SABd \\ 
 2008bl & II & UGC09317/1237665329327964298 & Sc \\ 
 2008bn & II & NGC4226/1237660634930151441 & Sa \\ 
 2008bs & Ib & UGC04085/1237663789029457966 & Sbc \\ 
 2008bx & II & PGC053229/1237661210436436024 & S? \\ 
 2008by & Ia & SDSSJ120520.81+405644.4/1237662226213765320 & ~ \\ 
 2008cg & IIn & PGC091487/1237668332572836063 & Sc \\ 
 2008cw & IIb & SDSSJ163238.15+412730.7/1237655374646739153 & ~ \\ 
 2008cz & Ia & PGC166853/1237665128538833043 & Sc \\ 
 2008dc & Ib/c & /1237667782863291470 & ~ \\ 
 2008dd & ~ & SDSSJ170403.64+213542.0/1237662300842820633 & ~ \\ 
 2008dg & ~ & MAPS-NGPO\_379\_0244547/1237667911133954215 & ~ \\ 
 2008di & IIP & SDSSJ121641.21+410219.3/1237662226214748373 & ~ \\ 
 2008dq & Ic & UGC10214/1237662700788580565 & Sc \\ 
 2008dt & Ia & NGC6261/1237666226954174473 & S0-a \\ 
 2008dw & II & UGC08932/1237661871338029257 & I \\ 
 2008dx & Ia & NGC4884/1237667324334637084 & E \\ 
 2008dz & II & NGC5123/1237661871871754245 & Sc \\ 
 2008E & Ia & SDSSJ112536.96+520827.4/1237657630062477800 & ~ \\ 
 2008ek & Ia & IC1181/1237665428645871715 & S0-a \\ 
 2008ev & II & UGC10155/1237659133291200544 & Sc \\ 
 2008ew & I & IC1236/1237661463848616115 & Sc \\ 
 2008ez & Ia & NGC5222/1237664289936375871 & E \\ 
 2008fe & IIP & UGC09578/1237667967494586543 & Sb \\ 
 2008fj & Ia & UGC10759/1237665583794749489 & E-SO \\ 
 2008fn & Ib/c & PGC2092211/1237661386543202605 & S? \\ 
 2008fo & Ic & 2MASXiJ1640129+394400/1237655473968775626 & ~ \\ 
 2008gf & II & UGC05201/1237653587417759783 & SABc \\ 
 2008hk & Ia & SDSSJ091243.63+095548.3/1237661923404480854 & ~ \\ 
 2008hp & Ia & SDSSJ094326.19+251020.7/1237667212661686645 & ~ \\ 
 2008ht & Ib & UGC05002/1237664878338703376 & Sc \\ 
 2008hv & Ia & NGC2765/1237654361039306819 & S0 \\ 
 2008hx & II & NGC3154/1237668289082818592 & Sa \\ 
 2008I & II & NGC3978/1237658312939798563 & SABb \\ 
 2008iv & ~ & SDSSJ093948.84+070357.2/1237660583367344414 & ~ \\ 
 2008iy & IIn & /1237662262181298196 & ~ \\ 
 2008N & II & NGC4273/1237654880723927186 & Sc \\ 
 2008Z & Ia & PGC2078048/1237661126157861146 & ~ \\ 
 2009ae & Ia & PGC058707/1237662306741452976 & Sb \\ 
 2009ai & Ia & UGC09757/1237658780021031041 & SABb \\ 
 2009al & Ia & NGC3425/1237658491735048260 & S0 \\ 
 2009an & Ia & NGC4332/1237658608222011485 & SBa \\ 
 2009ar & IIb & SDSSJ095525.67-012821.1/1237650805340111223 & ~ \\ 
 2009at & II & NGC5301/1237661435388559416 & SBc \\ 
 2009ay & II & NGC6479/1237656563291390327 & Sc \\ 
 2009az & ~ & UGC06036/1237662223523315810 & Sab \\ 
 2009ba & ~ & IC0582/1237667733957378122 & Sbc \\ 
 2009bf & Ia & SDSSJ120651.64+265736.0/1237667429573591336 & ~ \\ 
 2009bj & II & SDSSJ141858.58+352315.1/1237662224077947008 & ~ \\ 
 2009bs & IaPec & NGC5163/1237658800431759408 & E \\ 
 2009bv & Ia & PGC045449/1237664336649453681 & Sc \\ 
 2009by & II & UGC06260/1237654604792529076 & Sbc \\ 
 2009bz & IIP & UGC09814/1237662637444694211 & Sd \\ 
 2009cz & Ia & NGC2789/1237664092903047228 & S0-a \\ 
 2009dc & IaPec & UGC10064/1237662715293532180 & S0 \\ 
 2009dm & IIP & PGC035456/1237661850928676956 & Sc \\ 
 2009do & Ia & PGC041909/1237658614134014022 & S? \\ 
 2009dv & IIP & /1237668589729809402 & ~ \\ 
 2009dw & IIP & SDSSJ133609.57+340319.8/1237665129087697431 & ~ \\ 
 2009dx & Ia & /1237662200441865259 & ~ \\ 
 2009ee & Ia & IC2738/1237665025436680332 & S0-a \\ 
 2009eh & Ia & PGC1327522/1237662264323408127 & S? \\ 
 2009en & Ia & UGC09515/1237662531143008474 & Sb \\ 
 2009eo & IIn & PGC053491/1237655469670924582 & S? \\ 
 2009ep & Ia & NGC5329/1237651754022600721 & E \\ 
 2009er & ~ & SDSSJ153930.49+242614.8/1237665128563277867 & ~ \\ 
 2009eu & ~ & NGC6166/1237659326029365285 & E \\ 
 2009fe & II & PGC2354835/1237665582717403178 & S? \\ 
 2009fi & IIb & PGC050294/1237662199887167585 & Sc \\ 
 2009fl & IaPec & NGC6146/1237665354548707378 & E \\ 
 2009fv & Ia & NGC6173/1237655373573062705 & E \\ 
 2009fx & IaPec & SDSSJ165311.28+235754.4/1237662474236199266 & ~ \\ 
 2009gf & Ia & NGC5525/1237668348135538745 & S0 \\ 
 2009gt & ~ & NGC3106/1237664336632741927 & S0 \\ 
 2009he & IaPec & UGC10361/1237665355629592703 & S0 \\ 
 2009hl & ~ & PGC060431/1237665584871637132 & E? \\ 
 2009ia & Ia & PGC060284/1237656529456005199 & S? \\ 
 2009ih & IaPec & PGC056392/1237661386540122209 & E? \\ 
 2009ik & Ia & NGC4653/1237648720698671122 & SABc \\ 
 2009ir & II & UGC10396/1237665569829224732 & Sbc \\ 
 2009ji & Ia & SDSSJ155452.36+320502.9/1237662513954357835 & ~ \\ 
 2009L & IaPec & NGC4854/1237667323797635137 & S0 \\ 
 2009mh & Ia & NGC3839/1237658493888233566 & Sd \\ 
 2009mx & IaPec & NGC2839/1237661087500533786 & S0 \\ 
 2009my & IIP: & NGC3559/1237661812804354109 & Scd \\ 
 2009na & Ia & UGC05884/1237667324321726468 & SBb \\ 
 2009nk & Ia & NGC5491/1237655743476662291 & Sb \\ 
 2009nn & IIn & PGC169532/1237661068190941347 & S? \\ 
 2009nr & IaPec & UGC08255/1237661816025645165 & SABc \\ 
 2009P & IaPec & PGC034730/1237654896318087325 & SBb \\ 
 2009S & ~ & PGC1539113/1237667783354351655 & S? \\ 
 2009X & ~ & UGC06019/1237658304353665066 & Sa \\ 
 2010ad & IIb: & PGC056777/1237665531186511978 & S0-a \\ 
 2010ag & IaPec & UGC10679/1237655472899228272 & Sb \\ 
 2010ah & Ic & SDSSJ114403.00+554122.6/1237658803109495136 & ~ \\ 
 2010ai & Ia & SDSSJ125925.04+275948.2/1237667324334571631 & ~ \\ 
 2010ak & Ic & PGC057389/1237665372261056616 & Sbc \\ 
 2010al & IInPec & UGC04286/1237665037788446868 & Sab \\ 
 2010am & IIb & /1237670965923872971 & ~ \\ 
 2010an & Ia & NGC6109/1237662303519899658 & S0 \\ 
 2010ao & Ia & UGC08686/1237655124481736919 & Sbc \\ 
 2010av & Ib/c & IC1099/1237654398091788391 & SABc \\ 
 2010bi & IIP: & NGC3509/1237654601570451464 & SBbc \\ 
 2010bq & IIn & UGC10547/1237659325495312865 & SBb \\ 
 2010bs & II & UGC07416/1237662226215141393 & Sb \\ 
 2010bu & Ia & /1237651737391923667 & ~ \\ 
 2010C & ~ & NGC3428/1237671931208597606 & Sb \\ 
 2010ck & II & MCG+06-31-061/1237665103820226579 & S0-a \\ 
 2010cn & Ib: & SDSSJ110406.43+044955.9/1237654601570386204 & ~ \\ 
 2010cr & ~ & NGC5177/1237661949725114459 & Sab \\ 
 2010cs & Ia & MCG+03-38-020/1237667736134615183 & S0 \\ 
 2010ct & II & NGC3362/1237658298998325342 & SABc \\ 
 2010cu & ~ & IC0883/1237665128549384421 & I \\ 
 2010cx & II & SDSSJ130031.52+414444.5/1237661966896529951 & ~ \\ 
 2010cy & Ia & SDSSJ144342.78+035813.0/1237654880202784961 & ~ \\ 
 2010D & II & UGC05714/1237658204503539909 & SBc \\ 
 2010dd & Ia & UGC10594/1237668504905646536 & Sc \\ 
 2010dm & Ia & SDSSJ121133.31+471628.6/1237660635466629421 & ~ \\ 
 2010do & Ic & NGC5374/1237661970659278992 & SBbc \\ 
 2010dy & Ia & PGC1174551/1237648675068444804 & ~ \\ 
 2010ea & ~ & PGC043005/1237651846866600131 & Sbc \\ 
 2010ed & Ia & UGC10728/1237659118805123152 & Sb \\ 
 2010ee & II & UGC08652/1237667443515785394 & Sb \\ 
 2010fv & ~ & NGC5888/1237658205061972048 & Sbc \\ 
 2010fw & II & UGC10995/1237671939269394707 & Sb \\ 
 2010gk & Ic: & NGC5433/1237665102746419213 & Sd \\ 
 2010gn & Ia & SDSSJ171750.05+405252.5/1237665583795667581 & ~ \\ 
 2010gp & Ia & NGC6240/1237655558258360440 & S0-a \\ 
 2010H & Ia & IC0494/1237654599940309143 & S0 \\ 
 2010hh & IaPec & NGC6524/1237656563831931141 & E-SO \\ 
 2010hl & ~ & PGC059986/1237651212824477933 & Sab \\ 
 2010hw & II & UGC10685/1237665231601664988 & Sb \\ 
 2010iw & IaPec & UGC04570/1237661124540760221 & SABd \\ 
 2010iz & IIP & UGC03552/1237673756575334441 & SBc \\ 
 2010ja & Ia & NGC2513/1237670398979080226 & E \\ 
 2010je & ~ & NGC6350/1237668560737140764 & S0 \\ 
 2010jl & IIn & PGC027776/1237660669813850220 & Sb \\ 
 2010jn & Ia & NGC2929/1237667253462827115 & Sbc \\ 
 2010jw & Ic & IC2394/1237661133122306164 & SBb \\ 
 2010K & II & /1237651736294129930 & ~ \\ 
 2010kl & Ia & PGC035234/1237655123929989199 & E? \\ 
 2010kr & Ia & PGC032237/1237664670048452636 & Sb \\ 
 2010kv & IIP & UGC04216/1237667429548163635 & Sab \\ 
 2010lu & ~ & SDSSJ090600.26+292041.0/1237664668964618357 & ~ \\ 
 2010N & Ia & SDSSJ130905.25+170422.1/1237668624091316479 & ~ \\ 
 2010O & Ib & NGC3690/1237654780876685357 & SBm \\ 
 2010P & Ib & NGC3690/1237654780876685357 & SBm \\ 
 2010V & Ia & PGC051710/1237665102212104284 & Sc \\ 
 2010Z & II & NGC2797/1237667537465770064 & S? \\ 
 2011ac & Ia & UGC04552/1237671261734437210 & Sb \\ 
 2011ai & Ia & PGC2188954/1237661360766189768 & ~ \\ 
 2011ak & IIP & UGC06997/1237665226229940380 & SABm \\ 
 2011an & IIn & UGC04139/1237667143931854907 & Sc \\ 
 2011bc & Ia & NGC4076/1237667915955634271 & Sab \\ 
 2011bd & Ia & NGC6474/1237656563826884765 & Sbc \\ 
 2011be & Ia & UGC04985/1237667253461254252 & ~ \\ 
 2011bg & IaPec & PGC1733616/1237667912201535628 & ~ \\ 
 2011bi & IIP & PGC059729/1237665571981820003 & Sc \\ 
 2011bl & Ib/c & UGC08554/1237662223537078444 & Sbc \\ 
 2011bm & Ic & IC3918/1237667782838452263 & Sbc \\ 
 2011bn & II & UGC10306/1237655550742298700 & SABb \\ 
 2011bs & II & SDSSJ143649.90+230150.1/1237665548891456166 & ~ \\ 
 2011C & Ia & UGC06311/1237650371014230127 & SABc \\ 
 2011cc & IIn & IC4610/1237659331389423675 & Sbc \\ 
 2011cl & IIP & IC2373/1237665128520810659 & SABc \\ 
 2011cm & Ia & SDSSJ171419.10+435954.2/1237665584868033507 & ~ \\ 
 2011cw & IIn & SDSSJ144739.53+514105.0/1237661417678242224 & ~ \\ 
 2011db & II & PGC049027/1237668350817009775 & S? \\ 
 2011dj & Ia & PGC045427/1237648702972297391 & Sa \\ 
 2011dl & Ia & PGC057765/1237662223553986751 & Sc \\ 
 2011dt & II & UGC09233/1237662224615342091 & Sbc \\ 
 2011dv & Ia & NGC6078/1237665547828330525 & E-SO \\ 
 2011dw & II & PGC058436/1237655473430855875 & Sbc \\ 
 2011em & Ia & NGC5164/1237661385991258205 & SBb \\ 
 2011eo & IIP & /1237662696506393483 & ~ \\ 
 2011ex & Ia & SDSSJ154851.88+625748.9/1237665583784395429 & ~ \\ 
 2011gh & Ib/c & NGC2405/1237657594606780614 & S? \\ 
 2011hi & II: & IC0883/1237665128549384421 & I \\ 
 2011ho & Ia & NGC3847/1237665126930055235 & E \\ 
 2011ir & II & UGC06771/1237654604796264566 & Sab \\ 
 2011is & Ia & NGC5409/1237662264314822690 & SABb \\ 
 2011J & Ia & SDSSJ105044.17+280047.9/1237667254007235215 & ~ \\ 
 2011jg & IIb & UGC10331/1237665584323493902 & Sbc \\ 
 2011jt & Ia & PGC053208/1237651755103027222 & S? \\ 
 2011jw & Ia & SDSSJ104741.70+021814.4/1237651754002416090 & ~ \\ 
 2011jy & II & SDSSJ105357.08+232234.9/1237667550344577626 & ~ \\ 
 2011ki & II & UGC10246/1237662271291195636 & Sab \\ 
 2011O & II & UGC08829/1237665102745632788 & SBa \\ 
 2011T & Ia & UGC10733/1237655502962229359 & E \\ 
 2012ai & II & NGC2755/1237657630051336273 & Sb \\ 
 2012aj & Ia & PGC214498/1237665569829224719 & ~ \\ 
 2012ak & II & PGC029010/1237661382774161505 & Sb \\ 
 2012am & IIn & UGC06015/1237661358074822722 & Sc \\ 
 2012an & IIb & NGC6373/1237656528919265295 & SABc \\ 
 2012as & IIn & UGC09842/1237661465447432231 & Sb \\ 
 2012bg & IIP & SDSSJ112911.12+360020.3/1237664337177674053 & ~ \\ 
 2012bh & Ia & UGC07228/1237661433234128934 & Sbc \\ 
 2012bi & Ia & UGC07217/1237667447802888278 & Sbc \\ 
 2012bm & Ia & UGC08189/1237661433774932121 & Sbc \\ 
 2012bp & Ia & SDSSJ161812.45+362902.7/1237659154216845487 & ~ \\ 
 2012br & IIP & SDSSJ122417.04+185529.4/1237668296593899772 & ~ \\ 
 2012bw & Ic & UGC10282/1237662504295530810 & SABc \\ 
 2012by & II & PGC046114/1237655370364682248 & Sab \\ 
 2012cf & Ia & MKN268/1237665226239311899 & Sa \\ 
 2012ci & Ia & IC4475/1237665549428457500 & E? \\ 
 2012cm & Ia & SDSSJ091005.37+201245.7/1237667252922941541 & ~ \\ 
 2012cn & Ia & PGC038541/1237655465378775290 & S? \\ 
 2012cp & Ia & UGC08713/1237665025986658375 & SBc \\ 
 2012cq & IIn & UGC04792/1237667431703052418 & Sbc \\ 
 2012cx & Ia & PGC059729/1237665571981820003 & Sc \\ 
 2012cy & Ia & NGC3462/1237658424629264413 & S0 \\ 
 2012cz & IIn & PGC142831/1237665531185987961 & Sab \\ 
 2012D & IIP & PGC044486/1237667323260764250 & S0-a \\ 
 2012dd & Ia & PGC032926/1237667211595284484 & SBab \\ 
 2012dp & Ib & IC1155/1237665548363825251 & SABb \\ 
 2012ds & Ia & PGC058009/1237668310558441504 & E? \\ 
 2012ed & II & /1237655690872030025 & ~ \\ 
 2012fg & IIP & NGC2857/1237657771780866133 & Sc \\ 
 2012fj & IIP & NGC6103/1237662504295923869 & Sc \\ 
 2012ge & Ia & PGC3087098/1237658917459722257 & S? \\ 
 2012hi & II & UGC04512/1237663787959910604 & Sc \\ 
 2012hj & Ia & PGC033672/1237660635998715933 & E? \\ 
 2012hk & IIn & PGC2103473/1237664668973990022 & S? \\ 
 2012ia & Ia & SDSSJ103548.32+390028.4/1237661137424941169 & ~ \\ 
 2012M & Ia & PGC053433/1237665442601107572 & Sbc \\ 
 2012N & Ia & UGC09396/1237665440988463229 & SBa \\ 
 2012O & Ia & NGC4906/1237667444048724135 & E \\ 
 2012T & IaPec & 2MASXJ14014138+3349363/1237662713135104064 & SABc \\ 
 2013ac & IIP & PGC3086846/1237651190825877669 & S? \\ 
 2013af & IIP & SDSSJ091355.23+554652.2/1237651250951553245 & ~ \\ 
 2013ag & Ia & 2MASXJ12513549+2637463/1237667322186367049 & S? \\ 
 2013ah & Ia & UGC05201/1237653587417759783 & SABc \\ 
 2013an & II & SDSSJ124954.18+062040.1/1237661970115068510 & ~ \\ 
 2013aq & IIP & NGC5604/1237655690863902722 & Sa \\ 
 2013au & Ia & SDSSJ122114.15+472951.0/1237661434308461109 & ~ \\ 
 2013av & Ia & PGC2116460/1237664673785970790 & S? \\ 
 2013aw & II & PGC091020/1237667735034593402 & Sc \\ 
 2013bb & IIb & NGC5504/1237668315385167973 & Sbc \\ 
 2013bl & IIb & UGC04578/1237657606427246665 & Sb \\ 
 2013bm & II & UGC05910/1237664669511581712 & Sb \\ 
 2013bo & Ia & SDSSJ131729.23+424429.6/1237662196141719793 & ~ \\ 
 2013bs & Ia & NGC6343/1237665583795601552 & E? \\ 
 2013bt & Ia & PGC051271/1237651250968199288 & S? \\ 
 2013bw & IIP & UGC05886/1237650805882617865 & SBb \\ 
 2013ce & IIP & PGC035860/1237665128003076222 & ~ \\ 
 2013cf & IIP & PGC213858/1237657590857400522 & S? \\ 
 2013cj & IIn & UGC10685/1237665231601664988 & Sb \\ 
 2013ck & Ia & SDSSJ152429.19+483252.7/1237659163880784696 & ~ \\ 
 2013cm & IaPec & PGC1693013/1237659329786806757 & S? \\ 
 2013co & Ic & SDSSJ125550.47+303041.1/1237665429700018574 & ~ \\ 
 2013cr & IIP & PGC2171957/1237661388152045723 & S? \\ 
 2013cu & ~ & UGC09379/1237661851480359107 & Sc \\ 
 2013cv & IaPec & SDSSJ162243.02+185733.8/1237665231596553100 & ~ \\ 
 2013cx & Ia & SDSSJ170415.96+413036.8/1237665570371338521 & ~ \\ 
 2013db & IIP & NGC3808A/1237667735578607673 & SABc \\ 
 2013dc & IIP & NGC6240/1237655558258360440 & S0-a \\ 
 2013de & Ia & PGC1401377/1237664131013542002 & S? \\ 
 2013dh & IaPec & NGC5936/1237668310015606843 & SBb \\ 
 2013eb & Ia & UGC09761/1237659132212412450 & S0-a \\ 
 2013eh & Ia & SDSSJ161609.49+383245.0/1237659162276135314 & ~ \\ 
 2013er & Ia & IC0850/1237648672900972816 & Scd \\ 
 2013es & IIP & PGC2501716/1237661388678168685 & ~ \\ 
 2013G & Ia & NGC3947/1237668299275108432 & Sb \\ 
 2013gb & Ia & UGC04700/1237657241894256643 & Sb \\ 
 2013gg & IIP & UGC04958/1237657772317606026 & SBbc \\ 
 2013gl & Ib & IC701/1237668294985121847 & Sd \\ 
 2013gn & Ia & NGC5557/1237662663206502409 & E \\ 
 2013gq & Ia & NGC2554/1237662226191810572 & S0-a \\ 
 2013gw & Ia & PGC2033541/1237665024373948483 & S? \\ 
 2013he & IIP & NGC4774/1237664672715177995 & Scd \\ 
 2013hl & Ia & NGC3910/1237667733968912429 & E-SO \\ 
 2013hm & Ia & PGC060984/1237656530535252266 & S0-a \\ 
 2013ho & Ib/c & PGC022774/1237651271883817174 & Sbc \\ 
 2013hr & Ia & NGC5818/1237661386534617170 & S0 \\ 
 2013J & Ic & PGC034120/1237667252935590043 & Sc \\ 
 2013N & Ia & PGC1646724/1237667781221089411 & S? \\ 
 2013P & Ia & PGC026004/1237662225124163659 & S0-a \\ 
 2013U & IaPec & PGC029001/1237648721754587278 & S? \\ 
 2013V & Ia & UGC04798/1237657402419052703 & Sc \\ 
 2013W & IIn & PGC029364/1237671123767853063 & S? \\ 
 2013X & Ia & SDSSJ121714.85+464339.7/1237661356470435985 & ~ \\ 
 2014ab & IIn & PGC1320581/1237661972268843032 & ~ \\ 
 2014ac & Ia & NGC5837/1237662638516797447 & Sb \\ 
 2014ag & Ia & PGC058391/1237651250979340465 & Sb \\ 
 2014ah & Ia & PGC037426/1237661949178216465 & S0-a \\ 
 2014ai & Ia & NGC2832/1237661126155436164 & E \\ 
 2014al & Ia & SDSSJ162656.04+333818.3/1237659119335506604 & ~ \\ 
 2014ao & Ia & NGC2615/1237655175468155043 & Sb \\ 
 2014ap & Ia & PGC035452/1237667911125172234 & Sab \\ 
 2014aq & Ia & PGC3090986/1237661812804550731 & S? \\ 
 2014as & Ic & NGC5410/1237661871338029224 & Sc \\ 
 2014av & Ib & UGC04713/1237653614794178648 & Sb \\ 
 2014bb & IaPec & NGC5214/1237662195606159387 & Sc \\ 
 2014bd & IIP & SDSSJ145048.16+092242.3/1237661949197091241 & ~ \\ 
 2014bf & IIP & PGC056487/1237665428108149088 & Sbc \\ 
 2014bg & Ia & UGC09396/1237665440988463229 & SBa \\ 
 2014bl & Ic & SDSSJ132538.81+255734.0/1237665531169996919 & ~ \\ 
 2014bm & Ia & NGC6456/1237656565433040958 & S? \\ 
 2014bs & Ia & NGC5270/1237664814451654723 & SBb \\ 
 2014bw & IIn & PGC059263/1237662302988271921 & S? \\ 
 2014by & Ia & UGC09267/1237662528456818733 & Sb \\ 
 2014ch & Ia & /1237668365850968889 & ~ \\ 
 2014ct & Ia & PGC028871/1237654669735493863 & Sbc \\ 
 2014dl & IaPec & UGC10414/1237668270844346822 & S0-a \\ 
 2014ds & IIb & NGC2536/1237660764834234631 & SBc \\ 
 2014E & Ia & UGC07034/1237651735757389825 & S0 \\ 
 2014ea & Ia & UGC05912/1237667324321857547 & Sc \\ 
 2014ec & II & UGC06109/1237657628987031575 & SABc \\ 
 2014ee & IIn & UGC04132/1237657607495418201 & Sbc \\ 
 2014Q & Ia & PGC2557093/1237663916805259520 & S? \\ 
 2014R & Ia & UGC05055/1237654383590440974 & SBb \\ 
 2014S & II & LEDA4247340/1237657769638887497 & ~ \\ 
 2014W & Ia & SDSSJ115442.19+440117.7/1237661871864742228 & ~ \\ 
 2015A & Ia & NGC2955/1237661383846133847 & Sb \\ 
 2015ai & Ia & UGC08734/1237655349955919950 & S0-a \\ 
 2015bb & Ic & NGC5772/1237661434320519300 & Sb \\ 
 2015bi & IIb & PGC051942/1237665442598551724 & SABc \\ 
 2015bo & IaPec & NGC5490/1237668297678651437 & E \\ 
 2015bq & IaPec & PGC041898/1237665328780017837 & Sc \\ 
 2015M & IaPec & NULL/1237667324334637844 & ~ \\ 
 2015R & II & UGC08690/1237655125555544171 & Sc \\ 
 2015U & Ib & NGC2388/1237651271877525788 & Sb \\ 
 2015X & II & UGC03777/1237673755504214124 & Sc \\ 
 2015Z & IInPec & NGC5837/1237662638516797447 & Sb \\ 
 2016A & Ia & UGC04251/1237651182757675148 & E-S0 \\ 
 2016aaj & II & UGC08740/1237655125019263012 & Sab \\ 
 2016aak & Ia & UGC04864/1237670450523144331 & Sab \\ 
 2016abx & IaPec & PGC1691249/1237667549275422884 & Sm \\ 
 2016ac & Ia & NGC3926B/1237667782294962246 & E \\ 
 2016acq & II & UGC04303/1237660764834889934 & Sab \\ 
 2016acx & Ia & PGC044596/1237667323797700671 & E-S0 \\ 
 2016aew & Ia & IC0986/1237651735234478128 & E-S0 \\ 
 2016aey & Ia & 2MASXJ09543837+3932358/1237660962943860785 & Sb \\ 
 2016afk & Ia & PGC1475131/1237668495236399219 & Sc \\ 
 2016ah & Ia & 2MASXJ10511252+1921474/1237668290160623710 & SBb \\ 
 2016ajq & Ia & PGC021866/1237654896831823913 & Sbc \\ 
 2016aqw & II & UGC06036/1237662223523315810 & Sab \\ 
 2016aud & IaPec & SDSSJ151354.30+044525.7/1237655742946672938 & ~ \\ 
 2016avk & IIP & SDSSJ113636.25+260438.9/1237667441893114021 & ~ \\ 
 2016aws & Ib & PGC3281406/1237648720146006364 & ~ \\ 
 2016ayf & Ia & PGC048721/1237655465383755778 & SBbc \\ 
 2016baq & Ia & UGC06198/1237667255082876953 & S0 \\ 
 2016bhr & IIb & UGC09241/1237662683609169945 & Sc \\ 
 2016bir & Ib & PGC2041038/1237665128011989042 & ~ \\ 
 2016bkj & Ib & PGC1580031/1237665534931108872 & ~ \\ 
 2016bkz & IIP & UGC04452/1237671261196189813 & S0 \\ 
 2016blh & Ia & PGC050534/1237648703516049510 & Sab \\ 
 2016bli & Ia & SDSSJ145942.12+040518.2/1237654880741359994 & Sc \\ 
 2016bln & IaPec & NGC5221/1237662525236969520 & SABb \\ 
 2016bqs & Ia & PGC054958/1237662199895556188 & E \\ 
 2016brv & IaPec & NGC4083/1237660615052296224 & S0 \\ 
 2016brw & II & UGC10721/1237659155297272294 & Sc \\ 
 2016cby & Ia & PGC2537493/1237655108370956378 & SBc \\ 
 2016cce & Ic & UGC08533/1237671991339516005 & SBbc \\ 
 2016ccm & IIP & IC0983/1237668271902687281 & SBbc \\ 
 2016cct & Ia & UGC06434/1237665330921078996 & SBab \\ 
 2016ccx & II & IC3062/1237658631304577070 & Sc \\ 
 2016ccy & II & PGC091245/1237658802577604694 & Sc \\ 
 2016ccz & Ia & PGC051877/1237665178448822414 & Sb \\ 
 2016clb & Ia & PGC091285/1237661872945496197 & Sc \\ 
 2016cnv & Ia & PGC2049101/1237661465450184978 & Sbc \\ 
 2016cor & Ia & PGC1505620/1237665566079451271 & Sb \\ 
 2016cpc & IIP & UGC10765/1237668354035876204 & SBc \\ 
 2016cpy & Ia & UGC09523/1237662636367478910 & S0-a \\ 
 2016cqt & IaPec & PGC3091482/1237662636373180710 & Sc \\ 
 2016csi & Ia & PGC058504/1237659161205145842 & SBc \\ 
 2016csk & Ia & PGC1653568/1237659118268449175 & SBc \\ 
 2016cvl & Ia & PGC052489/1237667783386136627 & E \\ 
 2016cyr & IIP & PGC1652330/1237662301379887343 & Sd \\ 
 2016czr & Ia & PGC1658024/1237662641199513829 & Sb \\ 
 2016eai & Ia & PGC3098514/1237667321641369791 & ~ \\ 
 2016ek & Ia & PGC2522005/1237651252025098457 & Sab \\ 
 2016esh & Ia & PGC1514680/1237665549974634834 & E \\ 
 2016ews & Ia & IC4526/1237665441528086664 & Sm \\ 
 2016gil & II & NGC2532/1237674365920739414 & SABc \\ 
 2016gxq & Ia & UGC04308/1237664667885043838 & Sc \\ 
 2016H & Ia & PGC030159/1237654602102407287 & Sbc \\ 
 2016haa & Ia & PGC2185557/1237657116802613340 & Sab \\ 
 2016hgd & Ia & UGC05356/1237657610721165374 & Sbc \\ 
 2016hht & Ia & IC0607/1237668288010190884 & Sbc \\ 
 2016hqh & Ia & PGC1682487/1237660342850748711 & E \\ 
 2016hrv & II & UGC04461/1237651534408908875 & Sbc \\ 
 2016hwn & II & PGC038179/1237667781759402080 & Sc \\ 
 2016I & IIP & UGC09450/1237665532251209732 & Sd \\ 
 2016ino & IcPec & NGC6365A/1237651311607808085 & SBc \\ 
 2016ins & Ia & IC0493/1237660765370777782 & Sb \\ 
 2016inu & Ia & SDSSJ123643.42+260647.1/1237667448878989455 & ~ \\ 
 2016inv & Ia & PGC3088285/1237653587406618895 & Sb \\ 
 2016ioh & IIP & PGC2219980/1237660343403544649 & ~ \\ 
 2016iol & Ia & PGC036298/1237661950250516543 & E \\ 
 2016iuc & Ia & NGC5032/1237667324335882319 & Sb \\ 
 2016iuz & Ia & PGC2800959/1237668701394960399 & ~ \\ 
 2016iyf & Ia & PGC030008/1237667542292299835 & E \\ 
 2016jby & II & NGC3438/1237660668747644938 & E? \\ 
 2016jdl & Ia & PGC2168410/1237662225678729358 & Sbc \\ 
 2016jdv & Ia & IC0988/1237651821097779257 & S0-a \\ 
 2016jdw & Ib & PGC046196/1237665225700147354 & SBb \\ 
 2016P & IcPec & NGC5374/1237661970659278992 & SBbc \\ 
 2016R & IIP & PGC026241/1237667539076644980 & S0-a \\ 
 2016sl & Ia & PGC030490/1237664132089708609 & S0-a \\ 
 2016sr & II & UGC08708/1237661972268712111 & I \\ 
 2016zc & IaPec & SDSSJ140557.36+435257.2/1237661433779716229 & Scd \\ 
 2017A & Ia & UGC10104/1237662271826362451 & Sc \\ 
 2017adi & Ia & PGC3089960/1237667254532833346 & S0-a \\ 
 2017ah & Ia & PGC033880/1237654343318831143 & E-S0 \\ 
 2017anf & II & AGC238678/1237661972804075699 & Scd \\ 
 2017avj & IaPec & PGC045228/1237658800967188515 & S0-a \\ 
 2017awz & IaPec & PGC033691/1237667910049071232 & E \\ 
 2017ayk & Ia & SDSSJ162349.91+150448.3/1237665428111229178 & ~ \\ 
 2017ays & II & PGC1165184/1237648721769005438 & Sd \\ 
 2017B & Ia & NGC5685/1237665102212890658 & E \\ 
 2017bbq & II & PGC1873882/1237667255083270176 & Sc \\ 
 2017bgp & Ia & PGC032138/1237661357000359941 & S0 \\ 
 2017boa & Ia & PGC084225/1237661387069194275 & SBb \\ 
 2017byc & Ia & SDSSJ151001.72+074644.8/1237662238021714151 & SBc \\ 
 2017byv & II & NGC3253/1237661923412672687 & Sbc \\ 
 2017cal & Ia & NGC6321/1237662500016488501 & Sbc \\ 
 2017cfb & Ia & PGC049394/1237662238013456625 & SBc \\ 
 2017cfc & Ia & UGC08783/1237671992953929929 & Sb \\ 
 2017cfo & II & PGC1826800/1237667212130320477 & ~ \\ 
 2017cfp & Ia & PGC1749521/1237665128024506604 & E \\ 
 2017cfq & II & IC0491/1237660563506004065 & Sc \\ 
 2017cgr & Ia & PGC152788/1237674461483171855 & Sab \\ 
 2017cig & Ia & 2MASXJ11064751+1412184/1237664131557359850 & Sc \\ 
 2017cii & Ia & PGC1692675/1237662666963484994 & Sbc \\ 
 2017cik & IIn & SDSSJ075412.99+214729.1/1237660764832006515 & Sc \\ 
 2017cin & IIn & PGC057556/1237662342161432796 & Sc \\ 
 2017ciy & Ia & 2MASXJ17040672+2503184/1237659119877554254 & ~ \\ 
 2017cju & Ia & 2MASXJ15383353+1320423/1237668311090200620 & E \\ 
 2017ckx & Ia & PGC021841/1237657118404313146 & S0 \\ 
 2017cne & IaPec & PGC1264136/1237651823251161224 & Sbc \\ 
 2017csc & Ib/c & SDSSJ152412.32+035838.7/1237655742410916791 & ~ \\ 
 2017cts & Ia & 2MASXJ17031025+6127341/1237651212285837547 & SBc \\ 
 2017cxz & Ib & PGC140771/1237651226246316520 & Sbc \\ 
 2017daf & Ia & UGC09386/1237661874025070651 & Sab \\ 
 2017deu & Ia & SDSSJ131621.64+274137.2/1237667324336210398 & ~ \\ 
 2017dez & Ia & SDSSJ162731.04+494141.0/1237654954275700950 & ~ \\ 
 2017dfq & Ia & NGC3506/1237661811729760291 & Sc \\ 
 2017dgd & IIb & PGC1200574/1237655559331316716 & ~ \\ 
 2017dgs & II & UGC10019/1237662341084610858 & Sb \\ 
 2017dhd & Ia & 2MASXJ11231866+0547589/1237655126613885051 & E \\ 
 2017dio & Ic & SDSSJ113627.76+181747.3/1237668587045716505 & ~ \\ 
 2017dit & Ia & PGC2207454/1237662501076336676 & ~ \\ 
 2017dka & II & NGC5409/1237662264314822690 & SABb \\ 
 2017dpu & II & PGC059505/1237651212285837541 & Sc \\ 
 2017drh & Ia & NGC6384/1237668572012151128 & Sbc \\ 
 2017dwp & Ia & 2MASXJ12314373+3612331/1237664336646307924 & E \\ 
 2017eax & Ia & UGC09616/1237661949197746205 & SBab \\ 
 2017eaz & Ia & IC0939/1237651737916211260 & E \\ 
 2017eca & IIP & SDSSJ160415.78+175728.1/1237665442071708246 & ~ \\ 
 2017eex & Ia & PGC030427/1237667550878302341 & SBbc \\ 
 2017ejd & Ia & PGC1184553/1237651735237951685 & Sbc \\ 
 2017ejy & Ia & 2MASXJ16065485+1540231/1237665567692357731 & E \\ 
 2017epb & Ia & NGC5550/1237662529529511940 & SBb \\ 
 2017ets & Ia & PGC057542/1237662698649944362 & Sb \\ 
 2017ewi & II & PGC056586/1237654948377198761 & Sc \\ 
 2017eye & Ic & SDSSJ143745.14+212030.2/1237665566609047745 & ~ \\ 
 2017faa & II & IC4224/1237655498662740161 & SBd \\ 
 2017faf & II & GALEXASCJ173440.11+261818.0/1237666228031652252 & ~ \\ 
 2017fav & IIn & PGC1658217/1237667912217133284 & Scd \\ 
 2017fbh & IaPec & PGC045501/1237655370364223561 & SBa \\ 
 2017fbr & Ia & PGC2394097/1237655348890239126 & Sbc \\ 
 2017fbs & Ia & PGC054943/1237661949737500932 & S0-a \\ 
 2017fem & IIP & IC4452/1237665350781042732 & Sa \\ 
 2017fof & IaPec & UGC10602/1237655112114700505 & SBbc \\ 
 2017frc & II & SDSSJ162534.29+414053.1/1237665354549035115 & SBb \\ 
 2017frh & Ia & PGC052946/1237667783386988590 & S0-a \\ 
 2017frj & Ia & SDSSJ160120.09+260121.4/1237662225698980220 & Sc \\ 
 2017gav & Ia & SDSSJ170321.30+452447.5/1237665583256503006 & ~ \\ 
 2017grw & Ia & NGC6018/1237665567154503980 & S0-a \\ 
 2017gxq & Ia & NGC4964/1237661416597684243 & SABa \\ 
 2017hbg & II & PGC021051/1237651496289632443 & Sc \\ 
 2017hfv & Ia & PGC021583/1237661126143836311 & S0 \\ 
 2017hig & Ia & PGC090125/1237668556438044711 & S? \\ 
 2017hky & II & PGC034976/1237651249885610075 & E \\ 
 2017hkz & Ia & PGC3086498/1237654399691128853 & SBb \\ 
 2017hl & Ib & PGC038470/1237668623548022909 & Sc \\ 
 2017hmi & Ia & PGC2661890/1237651272431763534 & S? \\ 
 2017hmz & Ia & /1237673809184951428 & ~ \\ 
 2017hn & Ia & UGC08204/1237661974404923403 & S0-a \\ 
 2017hpn & IIP & PGC025678/1237664836467752982 & Scd \\ 
 2017hq & Ia & PGC049055/1237662262702899447 & Sb \\ 
 2017hr & Ia & PGC038387/1237667431184138361 & E \\ 
 2017iej & II & PGC019361/1237673738858135823 & ~ \\ 
 2017iha & Ia & PGC1840965/1237662225659396161 & S? \\ 
 2017ij & Ia & PGC055311/1237665128562425973 & Sc \\ 
 2017ijr & Ia & PGC1483610/1237664835921117865 & ~ \\ 
 2017ijx & Ia & NGC3410/1237657630060118044 & SABb \\ 
 2017ilf & Ia & NGC2803/1237667539076579353 & E-S0 \\ 
 2017iro & Ib & NGC5480/1237659118248329252 & Sc \\ 
 2017itx & Ia & PGC1159730/1237654670277607699 & Sc \\ 
 2017izz & Ib/c & SDSSJ145121.24+283521.6/1237665128021360924 & ~ \\ 
 2017jdn & IIb & PGC030467/1237657220410769517 & Sbc \\ 
 2017jef & Ia & PGC1416112/1237668331493785800 & E \\ 
 2017jfs & IIn & NGC4470/1237659343199076358 & Sab \\ 
 2017jmj & Ic & NGC3349/1237658423554277388 & Sbc \\ 
 2017jne & II & SDSSJ091143.39-001532.5/1237650795679515478 & ~ \\ 
 2017le & Ia & PGC1843209/1237667254009200643 & E \\ 
 2017ln & Ia & PGC1735060/1237667448336416847 & Sb \\ 
 2017me & Ia & PGC1805291/1237667323788853371 & Sb \\ 
 2017nf & I & UGC06218/1237667253472329830 & Sb \\ 
 2017nk & Ia & PGC2816990/1237667782857785416 & SBb \\ 
 2017po & Ia & UGC10166/1237659120942711013 & SBb \\ 
 2017zg & II & PGC027719/1237651735741857918 & S0-a \\ 
 2017zu & II & PGC059360/1237668505442910334 & Sab \\ 
 2018aab & Ia & PGC2126554/1237661463835377716 & E \\ 
 2018aae & Ia & SDSSJ122134.19+553427.7/1237658802574983425 & ~ \\ 
 2018aay & Ia & PGC3284929/1237650369935507652 & E \\ 
 2018aaz & Ia & NGC3158/1237661139033784336 & E \\ 
 2018acj & II & UGC08733/1237661873484267680 & Sc \\ 
 2018aex & II & PGC1667121/1237667783900463241 & Sm \\ 
 2018afm & II & UGC04139/1237667143931854907 & SABc \\ 
 2018ahe & IIP & UGC09620/1237665566074273897 & Sa \\ 
 2018ahq & Ia & NGC5644/1237662528993951761 & S0 \\ 
 2018aki & Ia & PGC2522141/1237663916267929884 & E \\ 
 2018aks & Ic & PGC1357917/1237658492806496363 & Sab \\ 
 2018alc & Ib & PGC2178309/1237661433245335847 & S? \\ 
 2018amo & Ia & PGC046035/1237661957757010029 & S? \\ 
 2018anh & II & UGC10295/1237661465989677352 & SABb \\ 
 2018aoy & Ia & IC1069/1237659146171842603 & S0 \\ 
 2018apk & Ia & NGC2943/1237667734492086317 & E \\ 
 2018apn & Ia & SDSSJ155003.56+420518.3/1237659133289628495 & ~ \\ 
 2018aqa & Ia & PGC025951/1237670964847771804 & S0-a \\ 
 2018aqh & Ia & NGC4090/1237667915955699977 & Sab \\ 
 2018aqm & Ia & PGC2204614/1237655474504204621 & S? \\ 
 2018arc & II & PGC060725/1237659896713773403 & Sc \\ 
 2018aru & II & PGC1107485/1237650762399547689 & Sb \\ 
 2018ast & IaPec & NGC3812/1237667911663157262 & E \\ 
 2018aye & Ia & PGC2360876/1237656564367032365 & Sc \\ 
 2018ayg & Ia & PGC1573011/1237667735597351217 & S0-a \\ 
 2018azu & Ia & PGC093086/1237673706650140819 & Sab \\ 
 2018bac & Ia & SDSSJ104242.23+255944.0/1237667323784396862 & S? \\ 
 2018bbz & Ia & PGC060339/1237651311608725660 & E \\ 
 2018bdv & IIP & NGC3891/1237667212137005113 & Sbc \\ 
 2018bfh & Ia & PGC030387/1237668496310206651 & E \\ 
 2018bga & IIn & PGC1641948/1237665567684624561 & S? \\ 
 2018bgc & Ia & PGC024029/1237663529723887793 & Sd \\ 
 2018bge & II & UGC06129/1237657855532269667 & Sbc \\ 
 2018bgz & Ia & UGC09544/1237665429711159362 & Sab \\ 
 2018bho & IIb & UGC09558/1237667733987655889 & Sc \\ 
 2018bie & IaPec & PGC3111770/1237654669752664067 & S? \\ 
 2018big & Ia & UGC10858/1237651311072117020 & SBc \\ 
 2018bil & Ia & PGC083456/1237667211596464312 & S0-a \\ 
 2018bio & Ia & 2MASXJ11330271+6244476/1237653614267138142 & E \\ 
 2018bjo & IIP & PGC1645615/1237667781227315320 & Sbc \\ 
 2018bpd & Ia & PGC2588582/1237655464848785731 & S? \\ 
 2018bsg & IIb & UGC05487/1237651753998352555 & SBbc \\ 
 2018btb & Ia & PGC035756/1237660634927005770 & E-S0 \\ 
 2018bui & II & PGC086465/1237662637975207949 & Sc \\ 
 2018bvi & Ib & PGC1382950/1237662198814343327 & Sc \\ 
 2018bwb & Ia & SDSSJ155840.70+210702.9/1237665537078133157 & ~ \\ 
 2018bwr & IIn & SDSSJ152826.15+084822.8/1237661950274896334 & ~ \\ 
 2018bxs & Ia & PGC1520481/1237668335783116953 & S? \\ 
 2018bzn & Ia & SDSSJ103746.12+052802.0/1237654602641244392 & Sc \\ 
 2018cbb & II & SDSSJ162905.41+395313.3/1237659326566105684 & ~ \\ 
 2018ccj & Ia & PGC2208505/1237668735218417841 & ~ \\ 
 2018ccl & Ia & UGC10404/1237659330852028670 & Sb \\ 
 2018cdt & Ia & PGC039750/1237658919066796073 & S0 \\ 
 2018cem & Ic & PGC057078/1237662503221264591 & Sbc \\ 
 2018cfa & Ia & PGC2265865/1237665569832370493 & ~ \\ 
 2018cgt & II & PGC1657664/1237662661608997039 & Sc \\ 
 2018civ & IIn & SDSSJ153114.17+165332.8/1237665565541138870 & ~ \\ 
 2018cjg & Ia & SDSSJ133155.88+231656.6/1237667910600425814 & ~ \\ 
 2018clq & IIP & PGC1838235/1237659326035394918 & Sc \\ 
 2018cmk & Ia & UGC06609/1237667916489818174 & E \\ 
 2018cmu & Ia & PGC2359936/1237655107829170307 & S0-a \\ 
 2018cnp & Ia & PGC084057/1237661151381946380 & Sab \\ 
 2018cnw & IaPec & NGC6279/1237668503833608232 & S0 \\ 
 2018cny & Ia & PGC2070416/1237662307804119160 & S? \\ 
 2018cod & Ia & SDSSJ132027.91+621803.9/1237655465382380063 & ~ \\ 
 2018cqp & II & PGC054898/1237662264860475629 & Sc \\ 
 2018ctr & II & PGC049004/1237662245521064033 & Sc \\ 
 2018cug & II & GALEXASCJ174919.15+492444.5/1237659897788039725 & ~ \\ 
 2018cvh & Ia & PGC054032/1237651735777509473 & Sb \\ 
 2018cvw & Ia & PGC2100286/1237662500006002898 & E \\ 
 2018cxe & Ia & PGC1764875/1237655473438917539 & Scd \\ 
 2018cxm & Ia & PGC1758686/1237665178987987117 & S? \\ 
 2018cxn & IIP & PGC056069/1237654948912758841 & Sbc \\ 
 2018cyg & II & NGC5965/1237651537649139745 & SABb \\ 
 2018dcn & Ia & PGC1557356/1237662642275877198 & ~ \\ 
 2018dct & IIP & PGC1780564/1237662619189903755 & Sc \\ 
 2018ddh & Ia & PGC039569/1237661872403447861 & E \\ 
 2018dfc & II & PGC1704264/1237662337871511822 & Sc \\ 
 2018dfi & II & UGC10586/1237662701330825290 & Sb \\ 
 2018dgs & Ib & PGC3088243/1237651252593492312 & Sc \\ 
 2018dgx & Ic & PGC060882/1237656562755371325 & Sc \\ 
 2018djg & IIP & PGC056554/1237665566081024111 & S0-a \\ 
 2018ds & Ia & PGC052897/1237661872952770784 & Sb \\ 
 2018dsv & Ia & PGC059772/1237662701334233418 & Sc \\ 
 2018dxt & Ic & PGC2262475/1237665571443376481 & SBc \\ 
 2018dyg & Ia & SDSSJ142712.82+165146.1/1237655504570155415 & ~ \\ 
 2018dyz & Ia & PGC1349447/1237662198283632688 & S? \\ 
 2018dzh & Ia & SDSSJ144033.34+130723.4/1237662637977305379 & ~ \\ 
 2018dzw & IIb & PGC2289093/1237659331384967313 & Sc \\ 
 2018eak & Ia & PGC1600886/1237665102223704437 & Sb \\ 
 2018eam & IIP & SDSSJ160157.93+292453.6/1237661850952597787 & ~ \\ 
 2018eaw & Ic & SDSSJ174413.55+664246.5/1237656565433434155 & Sc \\ 
 2018edd & Ia & IC1068/1237651737923420223 & E \\ 
 2018efj & II & /1237662336255263621 & ~ \\ 
 2018efm & Ia & /1237661971730333888 & ~ \\ 
 2018efn & IaPec & PGC052676/1237662239092703304 & E \\ 
 2018ekt & Ia & SDSSJ161128.41+452711.6/1237655348356776635 & ~ \\ 
 2018elk & II & PGC2170471/1237659896718099014 & ~ \\ 
 2018elp & II & PGC1647016/1237665566071521408 & SBcd \\ 
 2018emi & Ia & PGC1709936/1237661386013278608 & Sc \\ 
 2018eml & Ia & PGC1876203/1237662306735030571 & Sc \\ 
 2018emy & Ia & SDSSJ144530.46+171529.6/1237667781239243377 & ~ \\ 
 2018ep & Ia & IC2777/1237661949711548491 & Sbc \\ 
 2018epf & I & 2MASSJ16503177+4303282/1237651715337224502 & ~ \\ 
 2018erw & Ic & PGC1656221/1237665534928420878 & Sb \\ 
 2018etj & Ia & PGC050151/1237655447667409040 & Sab \\ 
 2018etk & Ic & PGC3125184/1237654880743260417 & ~ \\ 
 2018etm & Ia & /1237655742953292992 & ~ \\ 
 2018eva & Ib & SDSSJ155210.61+130121.8/1237668365313442389 & ~ \\ 
 2018eyg & IIP & PGC2198852/1237655502420115597 & SBbc \\ 
 2018eyi & IaPec & PGC2171754/1237655471820177543 & Sa \\ 
 2018fdt & IIn & PGC059555/1237654953744597400 & SBc \\ 
 2018fng & Ia & PGC057194/1237665567692357886 & Sbc \\ 
 2018fob & Ic & NGC5888/1237658205061972048 & Sbc \\ 
 2018fqz & Ia & NSA134388/1237673738322641929 & ~ \\ 
 2018fru & II & UGC08604/1237651538715541681 & Sc \\ 
 2018fsh & II & PGC023896/1237657607499546767 & E \\ 
 2018fsn & II & SDSSJ080831.01+413113.6/1237654386803212451 & S? \\ 
 2018fsp & II & GALEXASCJ075221.27+490211.2/1237663786880205172 & ~ \\ 
 2018fsr & Ia & PGC2019397/1237674289144463892 & S? \\ 
 2018geo & Ia & SDSSJ161813.81+390725.1/1237659163349876967 & S? \\ 
 2018gep & IcPec & SDSSJ164348.23+410243.4/1237655502957838572 & ~ \\ 
 2018ggc & Ia & NGC2622/1237664876193644634 & SBb \\ 
 2018ggu & IIP & PGC021641/1237663656421228736 & Sd \\ 
 2018ghh & Ia & GALEXASCJ101421.47+561921.2/1237658303814172923 & ~ \\ 
 2018gho & ~ & PGC058181/1237659325492559957 & Sb \\ 
 2018gk & II & SDSSJ163554.34+400151.4/1237655374110523608 & S? \\ 
 2018gl & Ia & NGC3070/1237660670352424993 & E \\ 
 2018gso & II & SDSSJ131344.52+511526.0/1237657856078053650 & ~ \\ 
 2018gts & II & PGC058599/1237665584862265626 & Sbc \\ 
 2018gwo & Ic & NGC4128/1237671688013021236 & S0 \\ 
 2018hay & II & SDSSJ092317.60+422248.7/1237657774471316350 & ~ \\ 
 2018hcp & IIP & UGC04373/1237660765372678326 & Sc \\ 
 2018hfc & IIP & UGC06103/1237660634924449824 & SBc \\ 
 2018hfg & IIn & UGC04642/1237657402417414231 & SBbc \\ 
 2018hia & Ia & IC2568/1237664668972286076 & SBa \\ 
 2018hij & IIP & NGC2581/1237667142860865630 & SABb \\ 
 2018hjw & IaPec & PGC022071/1237670590103552524 & ~ \\ 
 2018hls & Ia & UGC04289/1237663789031948359 & E \\ 
 2018hmn & Ia & /1237667735577231437 & ~ \\ 
 2018hmx & II & PGC024003/1237663546903822366 & ~ \\ 
 2018hnl & Ia & /1237650369398374731 & ~ \\ 
 2018hoi & Ia & PGC059632/1237665571444818057 & E \\ 
 2018hqu & IIb & /1237662193452515516 & ~ \\ 
 2018hsy & Ia & PGC026986/1237667781743345735 & Sc \\ 
 2018hvf & Ia & PGC1744383/1237667912737751083 & E \\ 
 2018hyw & II & UGC04344/1237664874580607322 & Sd \\ 
 2018hzg & Ia & NGC3825/1237660614513000571 & Sa \\ 
 2018iby & II & UGC06338/1237664818209161344 & Sc \\ 
 2018icr & Ia & UGC05654/1237671261208772628 & Sbc \\ 
 2018if & IcPec & SDSSJ091423.85+493533.4/1237655107828842814 & ~ \\ 
 2018iis & II & GALEXASCJ175810.52+420643.5/1237668678847299621 & ~ \\ 
 2018ikk & Ia & GALEXASCJ175642.99+414635.8/1237659897791447229 & ~ \\ 
 2018inf & Ia & PGC047571/1237661873482956841 & Sc \\ 
 2018inm & II & PGC2282344/1237653739338269457 & ~ \\ 
 2018iq & Ia & NGC2746/1237660343396073539 & Sa \\ 
 2018iun & II & PGC3087337/1237661957219811352 & E? \\ 
 2018jaj & Ia & SDSSJ102952.29+204009.3/1237667783360380998 & ~ \\ 
 2018jak & IIb & PGC2056276/1237662225665753228 & Sc \\ 
 2018jbl & Ia & SDSSJ131043.00+124031.8/1237661817636192624 & S? \\ 
 2018jbr & II & IC4250/1237665531706867756 & Scd \\ 
 2018jfn & Ia & PGC2672093/1237651272969158706 & SBcd \\ 
 2018ka & Ia & NGC3408/1237658303816597639 & Sc \\ 
 2018kq & IcPec & PGC026693/1237657873792303155 & SABc \\ 
 2018kz & Ia & 2MASXJ14314417+4546407/1237658205595041909 & E? \\ 
 2018L & Ia & NGC3214/1237654782483496967 & S0-a \\ 
 2018nt & Ia & PGC1526640/1237667783353368647 & S0-a \\ 
 2018ph & Ia & IC2231/1237660412643311620 & E \\ 
 2018pn & IIP & SDSSJ075611.44+453138.3/1237651273493774997 & ~ \\ 
 2018qp & Ia & IC0988/1237651821097779257 & S0-a \\ 
 2018tr & Ia & PGC1723789/1237667322174570578 & E \\ 
 2018vx & IaPec & /1237667781238981476 & ~ \\ 
 2018xi & Ia & /1237673738322379423 & ~ \\ 
 2018xy & Ia & PGC026161/1237661069243514969 & S0 \\ 
 2018yc & Ia & /1237664338790384207 & ~ \\ 
 2018yn & Ic & NGC3884/1237668646633275405 & Sa \\ 
 2018zs & Ia & PGC056743/1237655348355662084 & E \\ 
 ASASSN-14lp & Ia & NGC4666/1237671764249477200 & SABc \\ 
 ASASSN-15ae & Ia & PGC2049101/1237661465450184978 & Sbc \\ 
 ASASSN-15ba & Ia & SDSSJ140455.13+085514.0/1237662237477765723 & ~ \\ 
 ASASSN-15bk & Ia & PGC055906/1237668349755719743 & Sab \\ 
 ASASSN-15bo & Ia & SDSSJ144455.21+243443.9/1237665441526251754 & ~ \\ 
 ASASSN-15cb & Ia & PGC042394/1237655123937919065 & SBc \\ 
 ASASSN-15cd & Ia & PGC028859/1237664132623892626 & Sab \\ 
 ASASSN-15cq & Ia & PGC046813/1237661850400718922 & SBa \\ 
 ASASSN-15cz & Ia & PGC035824/1237661418202923035 & Sab \\ 
 ASASSN-15db & Ia & NGC5996/1237665549435863188 & SBbc \\ 
 ASASSN-15dd & Ia & PGC055890/1237665550509080697 & E \\ 
 ASASSN-15df & Ia & SDSSJ103529.48+343420.2/1237664338246566444 & ~ \\ 
 ASASSN-15dz & Ia & PGC058768/1237667781788958990 & ~ \\ 
 ASASSN-15fa & Ia & NGC6319/1237671766931734590 & E \\ 
 ASASSN-15ga & IaPec & NGC4866/1237664289932640265 & S0-a \\ 
 ASASSN-15gw & IaPec & NGC5536/1237662195609894963 & Sa \\ 
 ASASSN-15hc & Ia & PGC3092584/1237654896848863394 & E \\ 
 ASASSN-15hg & Ia & PGC028525/1237661063878869129 & SBa \\ 
 ASASSN-15ih & Ia & PGC1080545/1237650803730022562 & Sc \\ 
 ASASSN-15jb & Ia & PGC094169/1237665128538570870 & SBab \\ 
 ASASSN-15jg & Ia & PGC1095254/1237650370473951361 & ~ \\ 
 ASASSN-15js & Ia & PGC1407018/1237661950781882602 & E \\ 
 ASASSN-15jt & Ia & PGC094030/1237667444049510533 & E \\ 
 ASASSN-15ke & Ia & PGC3086812/1237671940335599649 & SBc \\ 
 ASASSN-15la & Ia & NGC5517/1237662224077422595 & S0-a \\ 
 ASASSN-15lf & IIn & NGC4108/1237651272436875290 & Sc \\ 
 ASASSN-15lg & Ia & PGC046129/1237651737912672329 & E \\ 
 ASASSN-15lu & Ia & 2MASXJ13211289+4015564/1237661965824622594 & E \\ 
 ASASSN-15mf & Ia & PGC200315/1237651737382289417 & E \\ 
 ASASSN-15mi & IaPec & PGC050065/1237661872411902011 & E \\ 
 ASASSN-15mj & Ib & PGC2036567/1237664852031832119 & Sc \\ 
 ASASSN-15ms & Ia & PGC1304285/1237662268608610568 & Sbc \\ 
 ASASSN-15np & Ia & PGC1324967/1237662263784964392 & Sbc \\ 
 ASASSN-15nq & Ia & 2MASXJ17171881+3327473/1237654953746956425 & Scd \\ 
 ASASSN-15ns & Ia & PGC058730/1237655374647853180 & E \\ 
 ASASSN-15pe & Ia & PGC060097/1237668353500708908 & E \\ 
 ASASSN-15py & Ia & SDSSJ080519.59+225751.1/1237661126146916573 & ~ \\ 
 ASASSN-15ub & Ia & PGC033673/1237654877504536585 & Sb \\ 
 ASASSN-15ul & IaPec & PGC053599/1237658491225178387 & Sbc \\ 
 ASASSN-15uv & Ia & PGC1818608/1237660764836200534 & E \\ 
 CSS150521:161030+240305 & II & PGC1698821/1237662662681493722 & ~ \\ 
 CSS151031:104809+094237 & Ia & PGC032276/1237658493345333364 & Sb \\ 
 CSS151109:101502+074830 & Ia & SDSSJ101502.54+074826.7/1237658491731116112 & ~ \\ 
 Gaia15aap & Ia & PGC091445/1237665427567935645 & Sc \\ 
 Gaia15aau & II & PGC2170256/1237664669520429116 & Sc \\ 
 Gaia15aba & Ia & PGC056866/1237651537651826949 & Sbc \\ 
 Gaia15abd & Ia & IC0910/1237667911138213991 & Sab \\ 
 Gaia15ace & Ia & NGC6274/1237659324960604368 & SBb \\ 
 Gaia15ada & IIP & 2MASXJ11410258+6502373/1237654876432302302 & ~ \\ 
 Gaia15adl & ~ & MCG+07-34-134/1237655374647918701 & Sc \\ 
 Gaia15aem & Ia & PGC1661306/1237665549968015495 & Sc \\ 
 Gaia15agd & II & PGC1833751/1237667252936900750 & Sm \\ 
 Gaia15agj & Ia & PGC090952/1237660961332658345 & Sc \\ 
 iPTF15alq & II & PGC2392364/1237661957756092569 & Sb \\ 
 iPTF15asr & Ia & PGC2573772/1237661353780248655 & Sab \\ 
 iPTF15awr & Ia & PGC053647/1237668273518674055 & E \\ 
 iPTF15axz & II & UGC09084/1237662237478551700 & Sb \\ 
 iPTF15ban & II & PGC050489/1237661385994076283 & Sc \\ 
 iPTF15lp & Ia & PGC034045/1237658802033655880 & Sbc \\ 
 iPTF15wb & Ia & PGC023756/1237653663638159603 & S0-a \\ 
 KSN-2015a & Ia & PGC023553/1237667730195939405 & S0 \\ 
 MASTEROTJ080005.70+364436.4 & IIn & PGC2086067/1237654653097935024 & Sbc \\ 
 MASTEROTJ081659.74+511233.7 & Ia & SDSSJ081659.80+511235.1/1237651274033529400 & ~ \\ 
 MASTEROTJ110533.80+194118.7 & Ia & PGC1602017/1237667916486475959 & Sd \\ 
 PS15aaa & II & IC0564/1237651737889865793 & SABc \\ 
 PS15abr & IIP & 2MASXJ12023535+2024398/1237668298739155107 & E \\ 
 PS15aii & Ia & PGC042943/1237660613982879816 & Sc \\ 
 PS15aip & IIn & PGC046670/1237664671643992136 & Sc \\ 
 PS15ajh & II & SDSSJ153829.54+271753.1/1237664854188753243 & ~ \\ 
 PS15ajp & Ib/c & SDSSJ151844.76+060657.3/1237662236412150333 & ~ \\ 
 PS15asc & IIP & PGC1687845/1237662715295564086 & Sc \\ 
 PS15axe & IaPec & PGC1282292/1237655743482167471 & Sab \\ 
 PS15ays & Ib & SDSSJ171748.50+260342.5/1237655373580861608 & ~ \\ 
 PS15bdb & IIP & PGC1568296/1237668272438051012 & Sc \\ 
 PS15cej & Ia & PGC1376028/1237661068171805077 & ~ \\ 
 PS15mb & Ia & SDSSJ085940.13+151113.6/1237667731273810211 & ~ \\ 
 PS15ml & II & PGC2111002/1237662337861877949 & Sab \\ 
 PS15wf & Ia & UGC10013/1237654948375756834 & Sab \\ 
 PSNJ07111498+3110058 & II & PGC020346/1237673757651435688 & Sbc \\ 
 PSNJ08593491+4555343 & Ia & UGC04709/1237657608576762006 & Sc \\ 
 PSNJ09100885+5003396 & IaPec & PGC025848/1237655108902453305 & Sc \\ 
 PSNJ11495885+2119018 & IaPec & NGC3910/1237667733968912429 & E-SO \\ 
 PSNJ12040516+1404059 & Ia & PGC038162/1237664289389871206 & Sbc \\ 
 PSNJ12073152+3249029 & Ia & IC3003/1237665227304337421 & S0-a \\ 
 PSNJ12265018+1615496 & Ia & PGC040758/1237668588650037662 & E \\ 
 PSNJ14002117+3854517 & II & NGC5406/1237662305650999364 & Sbc \\ 
 PSNJ14372160+3634018 & II & NGC5695/1237662194001444902 & SBab \\ 
 PSNJ14403830+5330138 & Ia & PGC052436/1237661388680265734 & S0 \\ 
 PSNJ16020770+1753549 & II & PGC1544711/1237665428645478768 & Sa \\ 
 PSNJ16283836+3932552 & IaPec & NGC6166/1237659326029365285 & E \\

\end{longtable}
